Adjoint path-kernel method for backpropagation and data assimilation in unstable diffusions

We derive the adjoint path-kernel method for computing parameter-gradients (linear responses) of SDEs. Its cost is almost independent of the number of parameters, and it works for non-hyperbolic systems with parameter-controlled multiplicative noise. With this new formula, we extend the conventional backpropagation method to settings with gradient explosion, and demonstrate it on the 40-dimensional Lorenz 96 system. Moreover, we consider a difficult version of the 4D-Var data assimilation problem where (1) the deterministic part of the model is chaotic, (2) the loss is a single long-time functional accounting for discrepancies in both the observations and the dynamics, (3) some parameters in the dynamics are unknown, and (4) some coordinates of the states cannot be observed, and cannot be reasonably inferred from other coordinates within a short time. We model the correction term at each time-step separately as a parameterized function of the random state. With our new tool, we can run stochastic gradient descent to find the path and parameters that best match the low-dimensional observation data. We demonstrate this on the 10D Lorenz-96 system with 8D observations.

==> figs/assimi_10d/log.txt <==
round 0: 77.47, 13.00, 2.00, 0.10
[0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0] [[0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0]]
projected contribution: -0.26, -7.75, -5.45, 0.00, -7.75
round 1: 59.85, 11.28, 0.50, 0.10
[-0.3 -0.1 0.1 0.3 -0.1 -0.0 -0.1 0.2 0.1 -0.0] [[0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0]]
projected contribution: -0.25, -5.99, 0.00, 0.00, -5.99
round 2: 46.38, 9.53, 0.50, 0.10
[-0.5 -0.3 0.1 0.6 -0.1 -0.1 -0.0 0.4 0.3 0.0] [[-0.0 -0.0 0.0 0.0 -0.0 -0.0 -0.0 0.0 0.0 -0.0]]
projected contribution: -0.46, -4.64, 0.00, 0.00, -4.64
round 3: 38.48, 7.95, 0.50, 0.10
[-0.7 -0.3 0.2 1.0 -0.2 -0.1 0.0 0.7 0.7 -0.1] [[-0.0 -0.0 0.0 0.0 -0.0 -0.0 -0.0 0.0 0.0 -0.0]]
projected contribution: -0.27, -3.28, 0.00, 0.00, -3.85
round 4: 32.28, 6.14, 0.50, 0.10
[-0.9 -0.4 0.2 1.3 -0.1 -0.2 0.2 1.0 0.8 -0.2] [[-0.1 -0.0 0.0 0.1 -0.0 -0.0 0.0 0.1 0.1 -0.0]]
projected contribution: -0.34, -0.01, 0.00, 0.00, -3.23
round 5: 28.92, 6.05, 0.50, 0.10
[-1.2 -0.6 0.2 1.6 -0.1 -0.1 0.3 1.0 1.0 -0.3] [[-0.2 -0.1 0.0 0.3 -0.0 -0.0 0.1 0.2 0.2 -0.1]]
projected contribution: -0.17, -0.03, 0.00, 0.00, -2.89
round 6: 26.18, 5.88, 0.50, 0.10
[-1.4 -0.7 0.1 1.9 -0.0 -0.1 0.4 1.1 1.0 -0.3] [[-0.4 -0.2 0.0 0.5 -0.0 -0.0 0.1 0.3 0.3 -0.1]]
projected contribution: -0.34, -1.12, -0.00, 0.00, -2.62
round 7: 22.41, 6.93, 0.53, 0.10
[-1.6 -0.7 0.1 2.4 0.0 0.0 0.3 1.2 1.2 -0.4] [[-0.5 -0.2 0.0 0.7 -0.0 -0.0 0.1 0.4 0.4 -0.1]]
projected contribution: -0.16, -0.10, -0.06, 0.00, -2.24
round 8: 20.03, 6.61, 0.50, 0.10
[-1.7 -0.8 0.2 2.6 0.1 0.0 0.4 1.3 1.4 -0.4] [[-0.6 -0.3 0.1 1.0 0.0 -0.0 0.2 0.5 0.5 -0.1]]
projected contribution: -0.23, -0.00, 0.00, 0.00, -2.00
round 9: 17.88, 6.58, 0.50, 0.10
[-2.0 -0.9 0.3 3.0 0.2 -0.1 0.4 1.4 1.4 -0.3] [[-0.9 -0.4 0.1 1.3 0.1 -0.1 0.2 0.7 0.6 -0.1]]
projected contribution: -0.16, -0.53, 0.00, 0.00, -1.79
round 10: 15.00, 7.31, 0.50, 0.10
[-2.2 -0.9 0.3 3.3 0.3 -0.1 0.4 1.4 1.6 -0.2] [[-1.0 -0.5 0.1 1.6 0.1 -0.1 0.2 0.7 0.7 -0.1]]
projected contribution: -0.15, -0.20, 0.00, 0.00, -1.50
round 11: 13.64, 6.87, 0.50, 0.10
[-2.3 -1.0 0.3 3.5 0.3 -0.1 0.4 1.5 1.7 -0.2] [[-1.3 -0.6 0.2 1.9 0.2 -0.1 0.2 0.9 0.9 -0.1]]
projected contribution: -0.09, -0.01, 0.00, 0.00, -1.22
round 12: 11.52, 6.96, 0.50, 0.10
[-2.5 -1.0 0.4 3.7 0.4 -0.1 0.4 1.6 1.9 -0.3] [[-1.5 -0.6 0.2 2.2 0.2 -0.1 0.3 1.0 1.1 -0.2]]
projected contribution: -0.08, -0.25, 0.00, 0.00, -1.08
round 13: 10.19, 7.46, 0.50, 0.10
[-2.6 -1.1 0.4 3.8 0.4 -0.1 0.5 1.7 2.0 -0.4] [[-1.6 -0.7 0.2 2.4 0.2 -0.1 0.3 1.1 1.3 -0.2]]
projected contribution: -0.24, -0.07, 0.00, 0.00, -1.02
round 14: 9.14, 7.20, 0.50, 0.10
[-2.9 -1.2 0.4 4.1 0.4 -0.1 0.6 1.9 2.1 -0.4] [[-1.9 -0.8 0.3 2.7 0.2 -0.1 0.4 1.2 1.4 -0.3]]
projected contribution: -0.16, -0.03, 0.00, 0.00, -0.91
round 15: 7.98, 7.37, 0.50, 0.10
[-3.0 -1.3 0.3 4.4 0.5 -0.2 0.6 2.0 2.2 -0.4] [[-2.0 -0.9 0.3 2.9 0.3 -0.1 0.4 1.4 1.5 -0.3]]
projected contribution: -0.11, -0.19, 0.00, 0.00, -0.80
round 16: 7.30, 7.80, 0.50, 0.10
[-3.1 -1.3 0.2 4.5 0.5 -0.2 0.6 2.1 2.5 -0.4] [[-2.1 -0.9 0.2 3.1 0.3 -0.1 0.4 1.4 1.6 -0.3]]
projected contribution: -0.13, -0.70, 0.00, 0.00, -0.73
round 17: 7.63, 6.96, 0.50, 0.10
[-3.3 -1.4 0.3 4.8 0.5 -0.1 0.7 2.0 2.5 -0.4] [[-2.3 -1.0 0.3 3.3 0.3 -0.1 0.5 1.5 1.7 -0.3]]
projected contribution: -0.12, -0.76, 0.00, 0.00, -0.76
round 18: 6.07, 7.56, 0.50, 0.10
[-3.3 -1.3 0.3 5.0 0.5 -0.0 0.7 2.0 2.7 -0.3] [[-2.3 -0.9 0.3 3.5 0.3 -0.1 0.5 1.5 1.8 -0.3]]
projected contribution: -0.11, -0.00, 0.00, 0.00, -0.61
round 19: 5.39, 7.55, 0.50, 0.10
[-3.3 -1.2 0.4 5.2 0.5 0.1 0.6 2.1 2.9 -0.3] [[-2.4 -1.0 0.3 3.7 0.4 -0.0 0.4 1.6 2.0 -0.3]]
projected contribution: -0.03, -0.00, 0.00, 0.00, -0.06
round 20: 5.68, 7.56, 0.50, 0.10
[-3.4 -1.2 0.4 5.3 0.5 0.1 0.6 2.2 2.9 -0.3] [[-2.5 -1.0 0.3 3.7 0.4 -0.0 0.4 1.6 2.0 -0.3]]
projected contribution: -0.04, -0.05, 0.00, 0.00, -0.11
round 21: 5.44, 7.49, 0.50, 0.10
[-3.4 -1.3 0.4 5.3 0.5 0.1 0.6 2.2 3.0 -0.3] [[-2.5 -1.0 0.3 3.7 0.4 -0.0 0.5 1.6 2.0 -0.3]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.05
round 22: 5.41, 7.49, 0.50, 0.10
[-3.4 -1.3 0.4 5.3 0.5 0.1 0.6 2.2 3.1 -0.3] [[-2.5 -1.0 0.3 3.8 0.4 -0.0 0.5 1.6 2.1 -0.3]]
projected contribution: -0.02, -0.01, 0.00, 0.00, -0.03
round 23: 5.20, 7.47, 0.50, 0.10
[-3.4 -1.3 0.4 5.4 0.6 0.1 0.6 2.2 3.1 -0.3] [[-2.5 -1.0 0.3 3.8 0.4 -0.0 0.5 1.6 2.1 -0.3]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.04
round 24: 5.35, 7.49, 0.50, 0.10
[-3.5 -1.3 0.4 5.4 0.6 0.1 0.6 2.2 3.1 -0.3] [[-2.5 -1.0 0.3 3.8 0.4 -0.0 0.5 1.7 2.1 -0.3]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.07
round 25: 5.00, 7.51, 0.50, 0.10
[-3.5 -1.3 0.4 5.5 0.6 0.2 0.6 2.3 3.1 -0.3] [[-2.5 -1.0 0.3 3.8 0.4 -0.0 0.5 1.7 2.1 -0.3]]
projected contribution: -0.03, -0.00, 0.00, 0.00, -0.06
round 26: 5.26, 7.53, 0.50, 0.10
[-3.5 -1.2 0.4 5.5 0.6 0.2 0.6 2.3 3.1 -0.3] [[-2.5 -1.0 0.3 3.9 0.4 -0.0 0.5 1.7 2.1 -0.3]]
projected contribution: -0.02, -0.01, 0.00, 0.00, -0.05
round 27: 5.06, 7.55, 0.50, 0.10
[-3.5 -1.2 0.5 5.6 0.6 0.2 0.6 2.3 3.2 -0.3] [[-2.6 -1.0 0.3 3.9 0.4 -0.0 0.5 1.7 2.1 -0.3]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.04
round 28: 5.03, 7.55, 0.50, 0.10
[-3.6 -1.3 0.5 5.6 0.6 0.2 0.6 2.3 3.2 -0.3] [[-2.6 -1.0 0.3 3.9 0.4 0.0 0.5 1.7 2.1 -0.3]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.05
round 29: 4.65, 7.56, 0.50, 0.10
[-3.6 -1.3 0.5 5.7 0.6 0.2 0.7 2.3 3.2 -0.3] [[-2.6 -1.0 0.3 4.0 0.4 0.0 0.5 1.7 2.2 -0.3]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.03
round 30: 4.98, 7.57, 0.50, 0.10
[-3.6 -1.3 0.5 5.7 0.6 0.2 0.7 2.3 3.2 -0.3] [[-2.6 -1.0 0.3 4.0 0.4 0.0 0.5 1.7 2.2 -0.3]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.03
round 31: 4.95, 7.56, 0.50, 0.10
[-3.7 -1.3 0.5 5.7 0.6 0.2 0.7 2.3 3.3 -0.3] [[-2.6 -1.0 0.3 4.0 0.4 0.0 0.5 1.7 2.2 -0.3]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.04
round 32: 4.59, 7.58, 0.50, 0.10
[-3.7 -1.3 0.5 5.7 0.6 0.2 0.7 2.3 3.3 -0.3] [[-2.6 -1.0 0.3 4.0 0.4 0.0 0.5 1.7 2.2 -0.3]]
projected contribution: -0.06, -0.00, 0.00, 0.00, -0.05
round 33: 4.62, 7.59, 0.50, 0.10
[-3.7 -1.2 0.5 5.8 0.6 0.2 0.6 2.3 3.3 -0.3] [[-2.6 -1.0 0.3 4.0 0.4 0.0 0.5 1.7 2.2 -0.3]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.05
round 34: 4.64, 7.61, 0.50, 0.10
[-3.7 -1.2 0.6 5.8 0.6 0.2 0.6 2.3 3.4 -0.2] [[-2.7 -1.0 0.3 4.1 0.4 0.0 0.5 1.7 2.2 -0.3]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.03
round 35: 4.74, 7.58, 0.50, 0.10
[-3.7 -1.2 0.6 5.9 0.6 0.2 0.6 2.3 3.4 -0.2] [[-2.7 -1.0 0.3 4.1 0.4 0.0 0.5 1.7 2.3 -0.3]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.05
round 36: 4.56, 7.57, 0.50, 0.10
[-3.8 -1.2 0.6 5.9 0.6 0.2 0.6 2.3 3.4 -0.2] [[-2.7 -1.0 0.3 4.1 0.4 0.0 0.5 1.7 2.3 -0.3]]
projected contribution: -0.02, -0.01, 0.00, 0.00, -0.04
round 37: 4.66, 7.55, 0.50, 0.10
[-3.8 -1.2 0.6 6.0 0.6 0.2 0.6 2.3 3.5 -0.2] [[-2.7 -1.0 0.4 4.1 0.4 0.0 0.5 1.7 2.3 -0.3]]
projected contribution: -0.10, -0.00, 0.00, 0.00, -0.09
round 38: 4.66, 7.53, 0.50, 0.10
[-3.9 -1.3 0.6 6.0 0.6 0.3 0.6 2.3 3.5 -0.2] [[-2.7 -1.0 0.4 4.2 0.4 0.0 0.5 1.8 2.3 -0.3]]
projected contribution: -0.03, -0.00, 0.00, 0.00, -0.04
round 39: 4.39, 7.55, 0.50, 0.10
[-3.9 -1.3 0.6 6.1 0.6 0.3 0.6 2.3 3.5 -0.2] [[-2.8 -1.0 0.4 4.2 0.4 0.0 0.5 1.8 2.3 -0.3]]
projected contribution: -0.02, -0.01, 0.00, 0.00, -0.04
round 40: 4.40, 7.58, 0.50, 0.10
[-3.9 -1.2 0.6 6.1 0.6 0.3 0.6 2.3 3.6 -0.2] [[-2.8 -1.0 0.4 4.2 0.4 0.1 0.5 1.8 2.4 -0.3]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.03
round 41: 4.50, 7.59, 0.50, 0.10
[-3.9 -1.2 0.7 6.1 0.6 0.3 0.6 2.3 3.6 -0.2] [[-2.8 -1.0 0.4 4.3 0.4 0.1 0.5 1.8 2.4 -0.3]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.03
round 42: 4.34, 7.61, 0.50, 0.10
[-3.9 -1.2 0.7 6.1 0.6 0.3 0.6 2.3 3.6 -0.2] [[-2.8 -1.0 0.4 4.3 0.4 0.1 0.5 1.8 2.4 -0.3]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.04
round 43: 4.56, 7.62, 0.50, 0.10
[-3.9 -1.2 0.7 6.2 0.6 0.4 0.6 2.3 3.6 -0.1] [[-2.8 -1.0 0.4 4.3 0.4 0.1 0.5 1.8 2.4 -0.3]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.05
round 44: 4.37, 7.61, 0.50, 0.10
[-4.0 -1.2 0.7 6.2 0.6 0.4 0.6 2.3 3.7 -0.1] [[-2.8 -1.0 0.4 4.3 0.4 0.1 0.5 1.8 2.4 -0.3]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.06
round 45: 4.26, 7.60, 0.50, 0.10
[-4.0 -1.2 0.7 6.3 0.6 0.4 0.6 2.3 3.7 -0.1] [[-2.9 -1.0 0.4 4.4 0.4 0.1 0.5 1.8 2.5 -0.2]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.06
round 46: 4.15, 7.59, 0.50, 0.10
[-4.0 -1.2 0.8 6.3 0.5 0.3 0.6 2.3 3.7 -0.1] [[-2.9 -1.0 0.4 4.4 0.4 0.1 0.5 1.8 2.5 -0.2]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.04
round 47: 4.13, 7.62, 0.50, 0.10
[-4.1 -1.3 0.8 6.3 0.5 0.3 0.6 2.4 3.8 -0.1] [[-2.9 -1.0 0.4 4.4 0.4 0.1 0.5 1.8 2.5 -0.2]]
projected contribution: -0.02, -0.01, 0.00, 0.00, -0.06
round 48: 4.05, 7.65, 0.50, 0.10
[-4.1 -1.2 0.8 6.4 0.5 0.3 0.7 2.4 3.8 -0.1] [[-2.9 -1.0 0.4 4.4 0.4 0.1 0.5 1.8 2.5 -0.2]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.04
round 49: 4.06, 7.63, 0.50, 0.10
[-4.1 -1.2 0.8 6.4 0.5 0.3 0.7 2.4 3.8 -0.1] [[-2.9 -1.0 0.4 4.5 0.4 0.1 0.5 1.8 2.5 -0.2]]
projected contribution: -0.02, -0.02, 0.00, 0.00, -0.03
round 50: 4.24, 7.68, 0.50, 0.10
[-4.1 -1.2 0.9 6.4 0.5 0.3 0.7 2.4 3.8 -0.1] [[-2.9 -1.0 0.5 4.5 0.4 0.1 0.5 1.8 2.6 -0.2]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.03
round 51: 4.03, 7.65, 0.50, 0.10
[-4.2 -1.2 0.9 6.4 0.5 0.4 0.7 2.4 3.9 -0.1] [[-3.0 -1.0 0.5 4.5 0.4 0.1 0.5 1.8 2.6 -0.2]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.04
round 52: 3.84, 7.67, 0.50, 0.10
[-4.2 -1.2 0.9 6.5 0.6 0.4 0.7 2.4 3.9 -0.1] [[-3.0 -1.0 0.5 4.5 0.4 0.1 0.5 1.8 2.6 -0.2]]
projected contribution: -0.04, -0.00, 0.00, 0.00, -0.06
round 53: 3.90, 7.67, 0.50, 0.10
[-4.2 -1.3 0.9 6.5 0.6 0.4 0.6 2.3 3.9 -0.1] [[-3.0 -1.1 0.5 4.6 0.4 0.1 0.5 1.8 2.6 -0.2]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.04
round 54: 3.76, 7.67, 0.50, 0.10
[-4.2 -1.3 0.9 6.5 0.6 0.4 0.6 2.3 4.0 -0.1] [[-3.0 -1.1 0.5 4.6 0.4 0.1 0.5 1.8 2.6 -0.2]]
projected contribution: -0.03, -0.01, 0.00, 0.00, -0.06
round 55: 3.75, 7.70, 0.50, 0.10
[-4.2 -1.3 0.9 6.6 0.6 0.4 0.6 2.3 4.0 -0.1] [[-3.0 -1.1 0.5 4.6 0.4 0.1 0.5 1.9 2.7 -0.2]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.04
round 56: 3.87, 7.70, 0.50, 0.10
[-4.2 -1.3 0.9 6.6 0.6 0.4 0.6 2.3 4.0 -0.0] [[-3.0 -1.1 0.5 4.7 0.4 0.1 0.5 1.9 2.7 -0.2]]
projected contribution: -0.02, -0.01, 0.00, 0.00, -0.04
round 57: 3.69, 7.67, 0.50, 0.10
[-4.3 -1.3 0.9 6.6 0.5 0.4 0.6 2.3 4.1 -0.0] [[-3.1 -1.1 0.5 4.7 0.4 0.1 0.5 1.9 2.7 -0.2]]
projected contribution: -0.01, -0.02, 0.00, 0.00, -0.06
round 58: 3.66, 7.72, 0.50, 0.10
[-4.3 -1.2 1.0 6.7 0.5 0.4 0.6 2.4 4.1 -0.0] [[-3.1 -1.1 0.5 4.7 0.4 0.1 0.5 1.9 2.7 -0.2]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.03
round 59: 3.71, 7.71, 0.50, 0.10
[-4.3 -1.2 1.0 6.7 0.5 0.4 0.6 2.4 4.1 -0.0] [[-3.1 -1.1 0.5 4.7 0.4 0.1 0.5 1.9 2.7 -0.2]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.02
round 60: 3.61, 7.69, 0.50, 0.10
[-4.3 -1.2 1.0 6.7 0.5 0.4 0.6 2.4 4.1 -0.0] [[-3.1 -1.1 0.5 4.8 0.4 0.1 0.5 1.9 2.7 -0.2]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.03
round 61: 3.59, 7.71, 0.50, 0.10
[-4.3 -1.2 1.0 6.8 0.5 0.4 0.6 2.4 4.1 0.0] [[-3.1 -1.1 0.5 4.8 0.4 0.1 0.5 1.9 2.8 -0.2]]
projected contribution: -0.02, -0.01, 0.00, 0.00, -0.06
round 62: 3.67, 7.69, 0.50, 0.10
[-4.3 -1.2 1.0 6.8 0.5 0.4 0.7 2.4 4.2 0.0] [[-3.1 -1.1 0.6 4.8 0.4 0.1 0.5 1.9 2.8 -0.2]]
projected contribution: -0.01, -0.02, 0.00, 0.00, -0.05
round 63: 3.58, 7.64, 0.50, 0.10
[-4.3 -1.2 1.0 6.8 0.5 0.4 0.7 2.4 4.2 0.0] [[-3.2 -1.0 0.6 4.8 0.4 0.1 0.5 1.9 2.8 -0.2]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.03
round 64: 3.34, 7.66, 0.50, 0.10
[-4.4 -1.2 1.1 6.8 0.5 0.4 0.7 2.4 4.2 0.0] [[-3.2 -1.1 0.6 4.9 0.4 0.1 0.5 1.9 2.8 -0.2]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.03
round 65: 3.43, 7.64, 0.50, 0.10
[-4.4 -1.2 1.1 6.9 0.5 0.4 0.6 2.4 4.2 0.1] [[-3.2 -1.1 0.6 4.9 0.4 0.2 0.5 1.9 2.8 -0.2]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.03
round 66: 3.57, 7.64, 0.50, 0.10
[-4.4 -1.2 1.1 6.9 0.5 0.5 0.7 2.4 4.2 0.1] [[-3.2 -1.1 0.6 4.9 0.4 0.2 0.5 1.9 2.9 -0.2]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.03
round 67: 3.56, 7.64, 0.50, 0.10
[-4.4 -1.2 1.1 6.9 0.5 0.5 0.7 2.4 4.3 0.1] [[-3.2 -1.1 0.6 4.9 0.4 0.2 0.5 1.9 2.9 -0.2]]
projected contribution: -0.03, -0.00, 0.00, 0.00, -0.05
round 68: 3.65, 7.65, 0.50, 0.10
[-4.5 -1.2 1.1 6.9 0.5 0.5 0.7 2.5 4.3 0.1] [[-3.2 -1.1 0.6 5.0 0.4 0.2 0.5 1.9 2.9 -0.2]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.05
round 69: 3.60, 7.65, 0.50, 0.10
[-4.5 -1.2 1.1 7.0 0.5 0.5 0.7 2.4 4.3 0.1] [[-3.3 -1.1 0.6 5.0 0.4 0.2 0.5 1.9 2.9 -0.2]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.03
round 70: 3.32, 7.68, 0.50, 0.10
[-4.5 -1.2 1.1 7.0 0.5 0.5 0.7 2.5 4.3 0.1] [[-3.3 -1.1 0.6 5.0 0.4 0.2 0.5 2.0 2.9 -0.2]]
projected contribution: -0.00, -0.00, 0.00, 0.00, -0.02
round 71: 3.41, 7.69, 0.50, 0.10
[-4.5 -1.2 1.1 7.0 0.5 0.5 0.7 2.5 4.3 0.1] [[-3.3 -1.1 0.6 5.0 0.4 0.2 0.5 2.0 2.9 -0.1]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.02
round 72: 3.30, 7.67, 0.50, 0.10
[-4.5 -1.2 1.1 7.0 0.5 0.5 0.7 2.5 4.3 0.1] [[-3.3 -1.1 0.6 5.1 0.4 0.2 0.5 2.0 3.0 -0.1]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.03
round 73: 3.36, 7.67, 0.50, 0.10
[-4.5 -1.1 1.1 7.1 0.5 0.5 0.7 2.5 4.4 0.1] [[-3.3 -1.0 0.6 5.1 0.4 0.2 0.5 2.0 3.0 -0.1]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.05
round 74: 3.17, 7.66, 0.50, 0.10
[-4.6 -1.2 1.1 7.1 0.5 0.5 0.7 2.5 4.4 0.2] [[-3.3 -1.1 0.6 5.1 0.4 0.2 0.5 2.0 3.0 -0.1]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.04
round 75: 3.26, 7.68, 0.50, 0.10
[-4.6 -1.1 1.2 7.1 0.5 0.5 0.7 2.5 4.4 0.2] [[-3.4 -1.1 0.6 5.1 0.4 0.2 0.5 2.0 3.0 -0.1]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.03
round 76: 3.15, 7.68, 0.50, 0.10
[-4.6 -1.2 1.2 7.1 0.5 0.5 0.7 2.5 4.4 0.2] [[-3.4 -1.1 0.6 5.2 0.4 0.2 0.5 2.0 3.0 -0.1]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.02
round 77: 3.21, 7.71, 0.50, 0.10
[-4.6 -1.2 1.2 7.1 0.5 0.5 0.6 2.5 4.4 0.2] [[-3.4 -1.1 0.7 5.2 0.4 0.2 0.5 2.0 3.0 -0.1]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.03
round 78: 3.28, 7.67, 0.50, 0.10
[-4.7 -1.2 1.2 7.2 0.5 0.6 0.6 2.5 4.5 0.2] [[-3.4 -1.1 0.7 5.2 0.4 0.2 0.5 2.0 3.1 -0.1]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.02
round 79: 3.11, 7.70, 0.50, 0.10
[-4.7 -1.1 1.2 7.2 0.5 0.6 0.6 2.5 4.5 0.2] [[-3.4 -1.1 0.7 5.2 0.4 0.2 0.5 2.0 3.1 -0.1]]
projected contribution: -0.02, -0.01, 0.00, 0.00, -0.04
round 80: 3.19, 7.73, 0.50, 0.10
[-4.7 -1.2 1.2 7.2 0.5 0.6 0.6 2.4 4.5 0.2] [[-3.4 -1.1 0.7 5.2 0.4 0.2 0.5 2.0 3.1 -0.1]]
projected contribution: -0.04, -0.00, 0.00, -0.11, -0.06
round 81: 3.63, 7.72, 0.50, 0.20
[-4.7 -1.3 1.1 7.2 0.5 0.6 0.6 2.4 4.5 0.2] [[-3.4 -1.1 0.7 5.3 0.4 0.2 0.5 2.0 3.1 -0.1]]
projected contribution: -0.01, -0.00, 0.00, -0.36, -0.06
round 82: 3.16, 7.73, 0.50, 0.14
[-4.7 -1.2 1.1 7.3 0.5 0.6 0.6 2.4 4.5 0.2] [[-3.5 -1.1 0.7 5.3 0.4 0.2 0.5 2.0 3.1 -0.1]]
projected contribution: -0.00, -0.00, 0.00, -0.23, -0.03
round 83: 3.18, 7.73, 0.50, 0.10
[-4.7 -1.2 1.1 7.3 0.5 0.6 0.6 2.4 4.5 0.2] [[-3.5 -1.1 0.7 5.3 0.4 0.2 0.5 2.0 3.2 -0.1]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.04
round 84: 2.95, 7.73, 0.50, 0.10
[-4.8 -1.3 1.1 7.2 0.5 0.6 0.5 2.4 4.5 0.2] [[-3.5 -1.1 0.7 5.3 0.4 0.2 0.5 2.0 3.2 -0.1]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.02
round 85: 2.99, 7.73, 0.50, 0.10
[-4.8 -1.2 1.2 7.3 0.5 0.6 0.5 2.4 4.6 0.2] [[-3.5 -1.1 0.7 5.3 0.4 0.2 0.5 2.0 3.2 -0.1]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.01
round 86: 3.04, 7.72, 0.50, 0.10
[-4.8 -1.3 1.2 7.3 0.5 0.6 0.6 2.4 4.6 0.2] [[-3.5 -1.1 0.7 5.4 0.4 0.3 0.5 2.0 3.2 -0.1]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.03
round 87: 3.13, 7.69, 0.50, 0.10
[-4.8 -1.2 1.2 7.3 0.5 0.6 0.5 2.4 4.6 0.3] [[-3.5 -1.1 0.7 5.4 0.4 0.3 0.5 2.0 3.2 -0.1]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.02
round 88: 3.12, 7.72, 0.50, 0.10
[-4.8 -1.2 1.2 7.3 0.5 0.6 0.5 2.4 4.6 0.3] [[-3.5 -1.1 0.7 5.4 0.4 0.3 0.5 2.0 3.2 -0.1]]
projected contribution: -0.00, -0.00, 0.00, 0.00, -0.02
round 89: 2.83, 7.72, 0.50, 0.10
[-4.8 -1.2 1.2 7.3 0.5 0.6 0.5 2.4 4.6 0.3] [[-3.6 -1.1 0.7 5.4 0.4 0.3 0.5 2.0 3.2 -0.1]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.04
round 90: 2.95, 7.72, 0.50, 0.10
[-4.8 -1.2 1.2 7.4 0.5 0.6 0.5 2.4 4.6 0.3] [[-3.6 -1.1 0.7 5.4 0.4 0.3 0.5 2.0 3.3 -0.1]]
projected contribution: -0.03, -0.00, 0.00, 0.00, -0.03
round 91: 2.98, 7.73, 0.50, 0.10
[-4.8 -1.2 1.2 7.4 0.5 0.6 0.5 2.4 4.7 0.3] [[-3.6 -1.1 0.7 5.5 0.4 0.3 0.5 2.0 3.3 -0.0]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.02
round 92: 2.81, 7.75, 0.50, 0.10
[-4.8 -1.1 1.2 7.4 0.5 0.6 0.5 2.4 4.7 0.3] [[-3.6 -1.1 0.7 5.5 0.4 0.3 0.5 2.0 3.3 -0.0]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.04
round 93: 2.78, 7.73, 0.50, 0.10
[-4.8 -1.1 1.2 7.4 0.5 0.6 0.5 2.4 4.7 0.3] [[-3.6 -1.1 0.7 5.5 0.4 0.3 0.5 2.0 3.3 -0.0]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.02
round 94: 2.79, 7.70, 0.50, 0.10
[-4.8 -1.2 1.3 7.4 0.5 0.6 0.5 2.4 4.7 0.3] [[-3.6 -1.1 0.7 5.5 0.4 0.3 0.5 2.0 3.3 -0.0]]
projected contribution: -0.02, -0.01, 0.00, 0.00, -0.03
round 95: 3.15, 7.74, 0.50, 0.10
[-4.8 -1.1 1.3 7.5 0.5 0.6 0.5 2.4 4.8 0.3] [[-3.6 -1.1 0.8 5.5 0.4 0.3 0.5 2.0 3.3 -0.0]]
projected contribution: -0.01, -0.01, 0.00, -0.04, -0.04
round 96: 3.08, 7.71, 0.50, 0.17
[-4.8 -1.2 1.3 7.5 0.5 0.6 0.6 2.4 4.8 0.3] [[-3.6 -1.1 0.8 5.6 0.4 0.3 0.5 2.0 3.3 -0.0]]
projected contribution: -0.00, -0.00, 0.00, -0.31, -0.03
round 97: 2.67, 7.72, 0.50, 0.10
[-4.8 -1.2 1.3 7.5 0.5 0.6 0.5 2.4 4.8 0.3] [[-3.6 -1.1 0.8 5.6 0.4 0.3 0.5 2.0 3.4 -0.0]]
projected contribution: -0.03, -0.00, 0.00, -0.00, -0.04
round 98: 2.89, 7.72, 0.50, 0.10
[-4.8 -1.1 1.3 7.5 0.5 0.6 0.6 2.4 4.8 0.4] [[-3.6 -1.1 0.8 5.6 0.4 0.3 0.5 2.0 3.4 -0.0]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.02
round 99: 3.14, 7.73, 0.50, 0.10
[-4.8 -1.1 1.3 7.5 0.5 0.6 0.6 2.4 4.8 0.4] [[-3.6 -1.1 0.8 5.6 0.4 0.3 0.5 2.0 3.4 -0.0]]
projected contribution: -0.02, -0.00, 0.00, -0.31, -0.06
round 100: 3.64, 7.73, 0.50, 0.27
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.4 4.8 0.4] [[-3.7 -1.1 0.8 5.6 0.4 0.3 0.5 2.0 3.4 -0.0]]
projected contribution: -0.00, -0.00, 0.00, -0.36, -0.07
round 101: 3.00, 7.73, 0.50, 0.19
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.4 4.8 0.4] [[-3.7 -1.1 0.8 5.7 0.4 0.3 0.5 2.1 3.4 0.0]]
projected contribution: -0.00, -0.00, 0.00, -0.30, -0.04
round 102: 2.65, 7.73, 0.50, 0.11
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.5 4.8 0.4] [[-3.7 -1.1 0.8 5.7 0.4 0.3 0.5 2.1 3.4 0.0]]
projected contribution: -0.01, -0.00, 0.00, -0.03, -0.02
round 103: 2.98, 7.74, 0.50, 0.10
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.5 4.8 0.4] [[-3.7 -1.1 0.8 5.7 0.4 0.3 0.5 2.1 3.5 0.0]]
projected contribution: -0.01, -0.00, 0.00, -0.30, -0.02
round 104: 3.03, 7.73, 0.50, 0.21
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.5 4.8 0.4] [[-3.7 -1.1 0.8 5.7 0.4 0.3 0.5 2.1 3.5 0.0]]
projected contribution: -0.00, -0.00, 0.00, -0.30, -0.04
round 105: 2.72, 7.74, 0.50, 0.14
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.5 4.9 0.4] [[-3.7 -1.1 0.8 5.8 0.4 0.3 0.5 2.1 3.5 0.0]]
projected contribution: -0.00, -0.01, 0.00, -0.21, -0.04
round 106: 3.05, 7.76, 0.50, 0.10
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.5 4.9 0.4] [[-3.8 -1.1 0.8 5.8 0.4 0.3 0.5 2.1 3.5 0.0]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.02
round 107: 2.51, 7.79, 0.50, 0.10
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.5 4.9 0.4] [[-3.8 -1.1 0.8 5.8 0.4 0.3 0.5 2.1 3.5 0.0]]
projected contribution: -0.01, -0.01, 0.00, 0.00, -0.03
round 108: 2.66, 7.82, 0.50, 0.10
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.5 4.9 0.4] [[-3.8 -1.1 0.8 5.8 0.4 0.3 0.5 2.1 3.5 0.0]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.02
round 109: 2.45, 7.80, 0.50, 0.10
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.5 4.9 0.4] [[-3.8 -1.1 0.9 5.8 0.4 0.3 0.5 2.1 3.5 0.0]]
projected contribution: -0.01, -0.02, 0.00, -0.00, -0.02
round 110: 2.67, 7.75, 0.50, 0.10
[-4.9 -1.1 1.4 7.6 0.5 0.6 0.6 2.5 4.9 0.5] [[-3.8 -1.1 0.9 5.8 0.4 0.3 0.5 2.1 3.6 0.0]]
projected contribution: -0.02, -0.00, 0.00, -0.11, -0.04
round 111: 2.80, 7.76, 0.50, 0.21
[-5.0 -1.1 1.4 7.7 0.5 0.6 0.6 2.5 5.0 0.5] [[-3.8 -1.1 0.9 5.8 0.4 0.3 0.5 2.1 3.6 0.1]]
projected contribution: -0.01, -0.00, 0.00, -0.28, -0.05
round 112: 2.53, 7.78, 0.50, 0.14
[-5.0 -1.0 1.4 7.7 0.5 0.6 0.6 2.5 5.0 0.5] [[-3.8 -1.0 0.9 5.9 0.4 0.3 0.5 2.1 3.6 0.1]]
projected contribution: -0.01, -0.00, 0.00, -0.12, -0.03
round 113: 2.87, 7.80, 0.50, 0.10
[-5.0 -1.1 1.4 7.7 0.5 0.7 0.6 2.5 5.0 0.5] [[-3.8 -1.0 0.9 5.9 0.5 0.3 0.5 2.1 3.6 0.1]]
projected contribution: -0.04, -0.00, 0.00, 0.00, -0.04
round 114: 2.47, 7.78, 0.50, 0.10
[-5.0 -1.1 1.4 7.7 0.5 0.7 0.6 2.5 5.0 0.5] [[-3.9 -1.1 0.9 5.9 0.5 0.4 0.5 2.1 3.6 0.1]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.02
round 115: 2.52, 7.80, 0.50, 0.10
[-5.0 -1.1 1.4 7.7 0.5 0.7 0.6 2.5 5.0 0.5] [[-3.9 -1.1 0.9 5.9 0.5 0.4 0.5 2.1 3.7 0.1]]
projected contribution: -0.01, -0.02, 0.00, -0.25, -0.03
round 116: 2.85, 7.85, 0.50, 0.22
[-5.0 -1.1 1.4 7.7 0.5 0.7 0.7 2.5 5.0 0.5] [[-3.9 -1.1 0.9 6.0 0.4 0.4 0.6 2.1 3.7 0.1]]
projected contribution: -0.00, -0.00, 0.00, -0.28, -0.06
round 117: 2.32, 7.87, 0.50, 0.16
[-5.0 -1.1 1.4 7.8 0.5 0.7 0.7 2.5 5.1 0.5] [[-3.9 -1.1 0.9 6.0 0.5 0.4 0.6 2.1 3.7 0.1]]
projected contribution: -0.00, -0.00, 0.00, -0.23, -0.02
round 118: 2.30, 7.85, 0.50, 0.10
[-5.0 -1.1 1.4 7.8 0.5 0.7 0.7 2.5 5.1 0.5] [[-3.9 -1.1 0.9 6.0 0.5 0.4 0.6 2.1 3.7 0.1]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.02
round 119: 2.56, 7.86, 0.50, 0.10
[-5.0 -1.1 1.4 7.8 0.5 0.7 0.6 2.5 5.1 0.5] [[-3.9 -1.1 0.9 6.0 0.5 0.4 0.5 2.1 3.7 0.1]]
projected contribution: -0.00, -0.01, 0.00, 0.00, -0.02
round 120: 2.56, 7.83, 0.50, 0.10
[-5.0 -1.1 1.4 7.8 0.5 0.7 0.6 2.5 5.1 0.5] [[-3.9 -1.1 0.9 6.0 0.5 0.4 0.5 2.1 3.7 0.1]]
projected contribution: -0.03, -0.00, 0.00, -0.26, -0.06
round 121: 2.62, 7.82, 0.50, 0.22
[-5.1 -1.1 1.4 7.8 0.5 0.7 0.6 2.5 5.1 0.5] [[-3.9 -1.1 0.9 6.1 0.5 0.4 0.5 2.1 3.8 0.1]]
projected contribution: -0.00, -0.00, 0.00, -0.26, -0.05
round 122: 2.52, 7.83, 0.50, 0.15
[-5.1 -1.1 1.4 7.8 0.5 0.7 0.6 2.5 5.1 0.5] [[-4.0 -1.1 0.9 6.1 0.5 0.4 0.5 2.1 3.8 0.1]]
projected contribution: -0.02, -0.00, 0.00, -0.14, -0.04
round 123: 2.55, 7.80, 0.50, 0.10
[-5.1 -1.1 1.5 7.9 0.5 0.7 0.6 2.5 5.2 0.5] [[-4.0 -1.0 0.9 6.1 0.5 0.4 0.5 2.1 3.8 0.1]]
projected contribution: -0.02, -0.00, 0.00, 0.00, -0.03
round 124: 2.43, 7.78, 0.50, 0.10
[-5.1 -1.0 1.5 7.9 0.5 0.7 0.6 2.5 5.1 0.6] [[-4.0 -1.0 0.9 6.1 0.5 0.4 0.5 2.1 3.8 0.1]]
projected contribution: -0.04, -0.00, 0.00, -0.24, -0.05
round 125: 2.46, 7.76, 0.50, 0.15
[-5.0 -1.0 1.5 7.9 0.5 0.7 0.6 2.5 5.1 0.6] [[-4.0 -1.0 0.9 6.1 0.5 0.4 0.5 2.1 3.8 0.1]]
projected contribution: -0.01, -0.00, 0.00, -0.10, -0.02
round 126: 2.42, 7.74, 0.50, 0.10
[-5.1 -1.0 1.5 7.9 0.5 0.7 0.6 2.4 5.1 0.6] [[-4.0 -1.0 1.0 6.1 0.5 0.4 0.5 2.1 3.8 0.1]]
projected contribution: -0.00, -0.00, 0.00, -0.06, -0.02
round 127: 2.49, 7.74, 0.50, 0.18
[-5.0 -1.0 1.5 7.9 0.5 0.7 0.6 2.4 5.1 0.6] [[-4.0 -1.0 1.0 6.1 0.5 0.4 0.5 2.1 3.8 0.1]]
projected contribution: -0.01, -0.00, 0.00, -0.25, -0.04
round 128: 2.53, 7.76, 0.50, 0.12
[-5.1 -1.0 1.5 7.9 0.5 0.7 0.6 2.5 5.2 0.6] [[-4.0 -1.0 1.0 6.2 0.5 0.4 0.5 2.1 3.8 0.2]]
projected contribution: -0.00, -0.01, 0.00, -0.06, -0.02
round 129: 2.43, 7.80, 0.50, 0.10
[-5.1 -1.0 1.5 7.9 0.5 0.7 0.5 2.5 5.2 0.6] [[-4.0 -1.0 1.0 6.2 0.5 0.4 0.5 2.1 3.8 0.2]]
projected contribution: -0.01, -0.02, 0.00, 0.00, -0.03
round 130: 2.50, 7.76, 0.50, 0.10
[-5.1 -1.0 1.5 7.9 0.5 0.7 0.6 2.5 5.2 0.6] [[-4.0 -1.0 1.0 6.2 0.5 0.4 0.5 2.1 3.9 0.2]]
projected contribution: -0.03, -0.00, 0.00, -0.20, -0.02
round 131: 2.67, 7.78, 0.50, 0.24
[-5.1 -1.0 1.5 8.0 0.5 0.7 0.6 2.5 5.2 0.6] [[-4.0 -1.0 1.0 6.2 0.5 0.4 0.5 2.1 3.9 0.2]]
projected contribution: -0.00, -0.00, 0.00, -0.27, -0.04
round 132: 2.31, 7.77, 0.50, 0.13
[-5.1 -1.0 1.5 8.0 0.5 0.7 0.6 2.5 5.2 0.6] [[-4.0 -1.0 1.0 6.2 0.5 0.4 0.5 2.2 3.9 0.2]]
projected contribution: -0.01, -0.00, 0.00, -0.07, -0.02
round 133: 2.50, 7.78, 0.50, 0.10
[-5.1 -1.0 1.5 8.0 0.5 0.7 0.5 2.5 5.2 0.6] [[-4.1 -1.0 1.0 6.3 0.5 0.4 0.5 2.2 3.9 0.2]]
projected contribution: -0.02, -0.00, 0.00, -0.01, -0.03
round 134: 2.39, 7.78, 0.50, 0.13
[-5.1 -0.9 1.5 8.0 0.5 0.7 0.6 2.5 5.2 0.7] [[-4.1 -1.0 1.0 6.3 0.5 0.4 0.5 2.2 3.9 0.2]]
projected contribution: -0.01, -0.00, 0.00, -0.02, -0.03
round 135: 2.36, 7.77, 0.50, 0.10
[-5.2 -0.9 1.5 8.0 0.5 0.7 0.6 2.5 5.2 0.7] [[-4.1 -1.0 1.0 6.3 0.5 0.4 0.5 2.2 3.9 0.2]]
projected contribution: -0.02, -0.00, 0.00, -0.00, -0.03
round 136: 2.70, 7.76, 0.50, 0.10
[-5.2 -1.0 1.5 8.0 0.5 0.7 0.6 2.5 5.3 0.6] [[-4.1 -1.0 1.0 6.3 0.5 0.4 0.5 2.2 3.9 0.2]]
projected contribution: -0.04, -0.01, 0.00, -0.27, -0.08
round 137: 2.66, 7.80, 0.50, 0.26
[-5.2 -1.1 1.5 8.0 0.5 0.7 0.6 2.5 5.3 0.6] [[-4.1 -1.0 1.0 6.3 0.5 0.4 0.5 2.2 3.9 0.2]]
projected contribution: -0.00, -0.00, 0.00, -0.27, -0.04
round 138: 2.19, 7.80, 0.50, 0.17
[-5.2 -1.1 1.5 8.0 0.5 0.7 0.6 2.5 5.3 0.6] [[-4.1 -1.0 1.0 6.3 0.5 0.4 0.5 2.2 4.0 0.2]]
projected contribution: -0.01, -0.00, 0.00, -0.22, -0.02
round 139: 2.43, 7.81, 0.50, 0.11
[-5.3 -1.1 1.5 8.0 0.6 0.7 0.6 2.5 5.3 0.7] [[-4.1 -1.0 1.0 6.3 0.5 0.4 0.5 2.2 4.0 0.2]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 140: 2.47, 7.81, 0.50, 0.10
[-5.3 -1.0 1.4 8.0 0.6 0.7 0.6 2.5 5.3 0.7] [[-4.2 -1.0 1.0 6.3 0.5 0.4 0.5 2.2 4.0 0.2]]
projected contribution: -0.01, -0.05, 0.00, -0.25, -0.02
round 141: 2.31, 7.74, 0.50, 0.20
[-5.3 -1.1 1.5 8.0 0.6 0.7 0.6 2.5 5.3 0.7] [[-4.2 -1.0 1.0 6.4 0.5 0.4 0.5 2.2 4.0 0.2]]
projected contribution: -0.01, -0.01, 0.00, -0.21, -0.03
round 142: 2.20, 7.77, 0.50, 0.10
[-5.3 -1.1 1.5 8.0 0.6 0.7 0.6 2.5 5.3 0.7] [[-4.2 -1.0 1.0 6.4 0.5 0.4 0.5 2.2 4.0 0.2]]
projected contribution: -0.00, -0.01, 0.00, -0.06, -0.02
round 143: 2.20, 7.79, 0.50, 0.18
[-5.3 -1.1 1.5 8.0 0.6 0.7 0.6 2.5 5.3 0.7] [[-4.2 -1.0 1.0 6.4 0.5 0.4 0.5 2.2 4.0 0.2]]
projected contribution: -0.00, -0.00, 0.00, -0.19, -0.01
round 144: 2.56, 7.79, 0.50, 0.10
[-5.3 -1.1 1.5 8.0 0.6 0.7 0.6 2.5 5.4 0.7] [[-4.2 -1.0 1.0 6.4 0.5 0.4 0.5 2.2 4.1 0.2]]
projected contribution: -0.03, -0.00, 0.00, -0.26, -0.06
round 145: 2.12, 7.78, 0.50, 0.18
[-5.4 -1.0 1.5 8.0 0.6 0.6 0.6 2.5 5.4 0.7] [[-4.2 -1.0 1.0 6.4 0.5 0.4 0.5 2.2 4.1 0.2]]
projected contribution: -0.00, -0.00, 0.00, -0.17, -0.02
round 146: 2.39, 7.80, 0.50, 0.10
[-5.4 -1.0 1.5 8.1 0.6 0.6 0.6 2.5 5.4 0.7] [[-4.2 -1.0 1.0 6.4 0.5 0.4 0.5 2.2 4.1 0.2]]
projected contribution: -0.06, -0.02, 0.00, -0.08, -0.04
round 147: 2.36, 7.85, 0.50, 0.19
[-5.3 -0.9 1.5 8.1 0.5 0.6 0.6 2.5 5.4 0.7] [[-4.2 -1.0 1.0 6.4 0.5 0.4 0.5 2.2 4.1 0.2]]
projected contribution: -0.01, -0.00, 0.00, -0.24, -0.07
round 148: 2.48, 7.86, 0.50, 0.10
[-5.3 -0.9 1.5 8.1 0.6 0.6 0.6 2.5 5.5 0.7] [[-4.3 -1.0 1.0 6.5 0.5 0.4 0.5 2.2 4.1 0.2]]
projected contribution: -0.01, -0.01, 0.00, -0.00, -0.03
round 149: 2.65, 7.89, 0.50, 0.10
[-5.3 -0.9 1.5 8.1 0.6 0.6 0.5 2.5 5.5 0.7] [[-4.3 -1.0 1.0 6.5 0.5 0.4 0.5 2.2 4.1 0.2]]
projected contribution: -0.03, -0.00, 0.00, 0.00, -0.05
round 150: 2.50, 7.87, 0.50, 0.10
[-5.3 -0.9 1.5 8.1 0.6 0.7 0.5 2.5 5.5 0.8] [[-4.3 -1.0 1.0 6.5 0.5 0.4 0.5 2.2 4.1 0.3]]
projected contribution: -0.06, -0.01, 0.00, -0.25, -0.14
round 151: 2.17, 7.85, 0.50, 0.13
[-5.4 -0.9 1.6 8.1 0.6 0.7 0.5 2.5 5.5 0.8] [[-4.3 -1.0 1.1 6.5 0.5 0.4 0.5 2.2 4.2 0.3]]
projected contribution: -0.02, -0.00, 0.00, -0.05, -0.02
round 152: 2.28, 7.85, 0.50, 0.10
[-5.4 -0.9 1.6 8.1 0.6 0.7 0.5 2.5 5.5 0.9] [[-4.3 -1.0 1.1 6.5 0.5 0.4 0.5 2.2 4.2 0.3]]
projected contribution: -0.01, -0.00, 0.00, -0.11, -0.02
round 153: 2.20, 7.83, 0.50, 0.21
[-5.4 -0.9 1.6 8.1 0.6 0.7 0.5 2.5 5.5 0.9] [[-4.3 -1.0 1.1 6.5 0.5 0.4 0.5 2.2 4.2 0.3]]
projected contribution: -0.01, -0.00, 0.00, -0.22, -0.02
round 154: 2.20, 7.82, 0.50, 0.11
[-5.5 -0.9 1.6 8.1 0.6 0.7 0.5 2.4 5.5 0.9] [[-4.3 -1.0 1.1 6.6 0.5 0.5 0.5 2.2 4.2 0.3]]
projected contribution: -0.01, -0.01, 0.00, -0.00, -0.03
round 155: 2.21, 7.85, 0.50, 0.10
[-5.4 -0.9 1.6 8.1 0.6 0.7 0.5 2.5 5.5 0.9] [[-4.3 -1.0 1.1 6.6 0.5 0.5 0.5 2.2 4.2 0.3]]
projected contribution: -0.01, -0.00, 0.00, 0.00, -0.02
round 156: 2.42, 7.86, 0.50, 0.10
[-5.5 -0.9 1.6 8.2 0.6 0.8 0.5 2.5 5.5 0.9] [[-4.3 -1.0 1.1 6.6 0.5 0.5 0.5 2.2 4.2 0.3]]
projected contribution: -0.03, -0.00, 0.00, -0.24, -0.05
round 157: 2.09, 7.86, 0.50, 0.17
[-5.5 -0.9 1.6 8.2 0.6 0.8 0.5 2.5 5.5 0.9] [[-4.4 -1.0 1.1 6.6 0.5 0.5 0.5 2.2 4.2 0.3]]
projected contribution: -0.01, -0.00, 0.00, -0.17, -0.03
round 158: 2.17, 7.86, 0.50, 0.10
[-5.5 -0.9 1.6 8.2 0.6 0.8 0.5 2.5 5.5 0.9] [[-4.4 -1.0 1.1 6.6 0.5 0.5 0.5 2.2 4.2 0.3]]
projected contribution: -0.02, -0.00, 0.00, -0.00, -0.05
round 159: 2.17, 7.85, 0.50, 0.12
[-5.5 -1.0 1.6 8.2 0.6 0.8 0.6 2.5 5.5 0.9] [[-4.4 -1.0 1.1 6.6 0.5 0.5 0.5 2.2 4.2 0.3]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 160: 2.24, 7.85, 0.50, 0.10
[-5.6 -1.0 1.6 8.2 0.7 0.8 0.5 2.5 5.5 0.9] [[-4.4 -1.0 1.1 6.6 0.5 0.5 0.5 2.2 4.2 0.3]]
projected contribution: -0.01, -0.00, 0.00, -0.22, -0.02
round 161: 2.14, 7.87, 0.50, 0.22
[-5.6 -1.0 1.6 8.2 0.7 0.8 0.5 2.5 5.5 0.9] [[-4.4 -1.0 1.1 6.7 0.5 0.5 0.5 2.2 4.3 0.3]]
projected contribution: -0.00, -0.00, 0.00, -0.18, -0.03
round 162: 2.46, 7.86, 0.50, 0.10
[-5.6 -1.0 1.6 8.3 0.7 0.8 0.5 2.5 5.5 0.9] [[-4.4 -1.0 1.1 6.7 0.5 0.5 0.5 2.2 4.3 0.4]]
projected contribution: -0.02, -0.00, 0.00, -0.25, -0.05
round 163: 2.04, 7.87, 0.50, 0.19
[-5.6 -1.0 1.6 8.3 0.7 0.8 0.5 2.5 5.5 0.9] [[-4.4 -1.0 1.1 6.7 0.5 0.5 0.5 2.2 4.3 0.4]]
projected contribution: -0.00, -0.00, 0.00, -0.20, -0.03
round 164: 2.25, 7.86, 0.50, 0.11
[-5.6 -1.0 1.6 8.3 0.7 0.8 0.5 2.5 5.5 0.9] [[-4.4 -1.0 1.1 6.7 0.5 0.5 0.5 2.2 4.3 0.4]]
projected contribution: -0.03, -0.00, 0.00, -0.14, -0.03
round 165: 2.13, 7.88, 0.50, 0.23
[-5.6 -0.9 1.6 8.3 0.8 0.8 0.5 2.5 5.5 0.9] [[-4.4 -1.0 1.1 6.7 0.5 0.5 0.5 2.2 4.3 0.4]]
projected contribution: -0.00, -0.00, 0.00, -0.21, -0.03
round 166: 2.01, 7.88, 0.50, 0.13
[-5.6 -0.9 1.6 8.4 0.8 0.8 0.5 2.5 5.5 0.9] [[-4.5 -1.0 1.1 6.8 0.5 0.5 0.5 2.2 4.3 0.4]]
projected contribution: -0.02, -0.00, 0.00, -0.08, -0.04
round 167: 2.51, 7.90, 0.50, 0.10
[-5.7 -1.0 1.6 8.4 0.7 0.8 0.5 2.5 5.6 0.9] [[-4.5 -1.0 1.1 6.8 0.6 0.5 0.5 2.2 4.3 0.4]]
projected contribution: -0.04, -0.02, 0.00, -0.25, -0.06
round 168: 1.92, 7.94, 0.50, 0.17
[-5.7 -1.0 1.6 8.4 0.7 0.8 0.6 2.5 5.6 1.0] [[-4.5 -1.0 1.1 6.8 0.5 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.00, -0.00, 0.00, -0.17, -0.02
round 169: 2.04, 7.94, 0.50, 0.10
[-5.7 -1.0 1.6 8.4 0.7 0.8 0.6 2.5 5.6 1.0] [[-4.5 -1.0 1.1 6.8 0.5 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.01, -0.01, 0.00, -0.03, -0.02
round 170: 1.96, 7.92, 0.50, 0.15
[-5.7 -1.0 1.6 8.4 0.7 0.8 0.6 2.5 5.6 1.0] [[-4.5 -1.0 1.1 6.8 0.5 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.01, -0.00, 0.00, -0.08, -0.01
round 171: 2.23, 7.91, 0.50, 0.10
[-5.7 -1.0 1.6 8.4 0.7 0.8 0.5 2.5 5.6 1.0] [[-4.5 -1.0 1.1 6.8 0.5 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.02, -0.00, 0.00, -0.22, -0.09
round 172: 2.26, 7.90, 0.50, 0.13
[-5.7 -0.9 1.6 8.4 0.7 0.8 0.5 2.5 5.6 1.0] [[-4.5 -1.0 1.1 6.8 0.6 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.01, -0.00, 0.00, -0.23, -0.04
round 173: 2.06, 7.90, 0.50, 0.20
[-5.7 -0.9 1.6 8.4 0.7 0.9 0.6 2.5 5.6 1.0] [[-4.5 -1.0 1.1 6.8 0.6 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.00, -0.00, 0.00, -0.21, -0.03
round 174: 1.98, 7.91, 0.50, 0.13
[-5.7 -0.9 1.6 8.4 0.7 0.9 0.6 2.5 5.6 1.0] [[-4.5 -1.0 1.1 6.8 0.6 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.01, -0.00, 0.00, -0.06, -0.02
round 175: 2.19, 7.92, 0.50, 0.10
[-5.7 -0.8 1.6 8.4 0.7 0.9 0.6 2.4 5.6 1.1] [[-4.5 -1.0 1.1 6.9 0.6 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.01, -0.01, 0.00, -0.22, -0.08
round 176: 1.93, 7.95, 0.50, 0.19
[-5.7 -0.8 1.6 8.4 0.7 0.9 0.5 2.4 5.6 1.1] [[-4.5 -1.0 1.1 6.9 0.6 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.00, -0.00, 0.00, -0.10, -0.02
round 177: 2.19, 7.95, 0.50, 0.10
[-5.7 -0.8 1.6 8.4 0.7 0.9 0.6 2.4 5.6 1.1] [[-4.5 -1.0 1.1 6.9 0.6 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.04, -0.00, 0.00, -0.22, -0.04
round 178: 1.91, 7.94, 0.50, 0.25
[-5.7 -0.9 1.6 8.4 0.7 0.9 0.6 2.4 5.6 1.1] [[-4.6 -1.0 1.1 6.9 0.6 0.5 0.5 2.2 4.4 0.4]]
projected contribution: -0.00, -0.00, 0.00, -0.19, -0.02
round 179: 2.00, 7.95, 0.50, 0.17
[-5.7 -0.9 1.6 8.5 0.7 0.9 0.6 2.4 5.7 1.1] [[-4.6 -1.0 1.1 6.9 0.6 0.6 0.5 2.2 4.4 0.5]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.05
round 180: 1.95, 7.94, 0.50, 0.17
[-5.7 -0.9 1.6 8.4 0.7 0.9 0.5 2.4 5.7 1.1] [[-4.6 -1.0 1.1 6.9 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.01, -0.00, 0.00, -0.17, -0.03
round 181: 2.17, 7.96, 0.50, 0.10
[-5.7 -0.9 1.5 8.4 0.7 0.9 0.5 2.4 5.7 1.1] [[-4.6 -1.0 1.1 6.9 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.03, -0.02, 0.00, -0.19, -0.04
round 182: 1.94, 7.92, 0.50, 0.24
[-5.7 -0.8 1.5 8.4 0.7 0.9 0.6 2.4 5.7 1.1] [[-4.6 -0.9 1.1 6.9 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.00, -0.00, 0.00, -0.19, -0.02
round 183: 2.18, 7.91, 0.50, 0.10
[-5.7 -0.8 1.5 8.4 0.7 0.9 0.6 2.4 5.7 1.1] [[-4.6 -1.0 1.1 6.9 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 184: 2.28, 7.91, 0.50, 0.10
[-5.7 -0.8 1.5 8.4 0.7 0.9 0.5 2.4 5.7 1.1] [[-4.6 -1.0 1.1 6.9 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.02, -0.02, 0.00, -0.23, -0.05
round 185: 1.78, 7.86, 0.50, 0.15
[-5.7 -0.8 1.5 8.5 0.7 0.9 0.5 2.3 5.7 1.1] [[-4.6 -1.0 1.1 6.9 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.00, -0.01, 0.00, -0.07, -0.01
round 186: 2.02, 7.89, 0.50, 0.10
[-5.7 -0.8 1.5 8.5 0.7 0.9 0.5 2.3 5.7 1.1] [[-4.6 -1.0 1.1 7.0 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.01, -0.00, 0.00, -0.20, -0.01
round 187: 1.90, 7.88, 0.50, 0.18
[-5.8 -0.8 1.5 8.5 0.7 0.9 0.5 2.3 5.7 1.1] [[-4.6 -1.0 1.1 7.0 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.00, -0.00, 0.00, -0.15, -0.02
round 188: 1.93, 7.88, 0.50, 0.10
[-5.8 -0.8 1.5 8.5 0.7 0.9 0.5 2.3 5.7 1.1] [[-4.6 -1.0 1.1 7.0 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.01, -0.00, 0.00, -0.19, -0.01
round 189: 1.96, 7.86, 0.50, 0.22
[-5.8 -0.8 1.5 8.5 0.7 0.9 0.5 2.4 5.7 1.1] [[-4.6 -1.0 1.1 7.0 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.00, -0.00, 0.00, -0.19, -0.02
round 190: 2.18, 7.87, 0.50, 0.10
[-5.8 -0.8 1.5 8.5 0.7 0.9 0.5 2.4 5.7 1.2] [[-4.6 -0.9 1.1 7.0 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.03, -0.02, 0.00, -0.22, -0.03
round 191: 1.87, 7.83, 0.50, 0.21
[-5.8 -0.9 1.5 8.5 0.7 1.0 0.6 2.4 5.7 1.2] [[-4.7 -1.0 1.1 7.0 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.00, -0.00, 0.00, -0.16, -0.03
round 192: 2.11, 7.83, 0.50, 0.10
[-5.8 -0.9 1.5 8.5 0.7 1.0 0.6 2.4 5.7 1.2] [[-4.7 -1.0 1.2 7.0 0.6 0.6 0.5 2.2 4.5 0.5]]
projected contribution: -0.03, -0.03, 0.00, -0.21, -0.04
round 193: 1.90, 7.89, 0.50, 0.17
[-5.8 -0.8 1.5 8.5 0.8 0.9 0.6 2.4 5.8 1.2] [[-4.7 -1.0 1.2 7.0 0.6 0.6 0.5 2.2 4.6 0.5]]
projected contribution: -0.00, -0.00, 0.00, -0.11, -0.02
round 194: 2.07, 7.90, 0.50, 0.10
[-5.8 -0.8 1.6 8.5 0.8 0.9 0.5 2.4 5.8 1.2] [[-4.7 -1.0 1.2 7.0 0.6 0.6 0.5 2.2 4.6 0.5]]
projected contribution: -0.01, -0.00, 0.00, -0.21, -0.02
round 195: 1.85, 7.90, 0.50, 0.18
[-5.8 -0.9 1.6 8.5 0.7 1.0 0.5 2.4 5.8 1.2] [[-4.7 -1.0 1.2 7.0 0.6 0.6 0.5 2.2 4.6 0.5]]
projected contribution: -0.01, -0.01, 0.00, -0.00, -0.03
round 196: 1.71, 7.92, 0.50, 0.20
[-5.8 -0.8 1.6 8.5 0.8 1.0 0.5 2.3 5.8 1.2] [[-4.7 -0.9 1.2 7.1 0.6 0.6 0.5 2.2 4.6 0.5]]
projected contribution: -0.00, -0.00, 0.00, -0.17, -0.03
round 197: 2.11, 7.90, 0.50, 0.11
[-5.8 -0.9 1.5 8.5 0.8 1.0 0.5 2.4 5.8 1.2] [[-4.7 -0.9 1.2 7.1 0.6 0.6 0.5 2.2 4.6 0.5]]
projected contribution: -0.07, -0.02, 0.00, -0.21, -0.08
round 198: 1.89, 7.85, 0.50, 0.22
[-5.8 -0.8 1.6 8.5 0.8 0.9 0.6 2.4 5.8 1.3] [[-4.7 -0.9 1.2 7.1 0.6 0.6 0.5 2.2 4.6 0.6]]
projected contribution: -0.00, -0.01, 0.00, -0.19, -0.04
round 199: 1.83, 7.88, 0.50, 0.16
[-5.8 -0.8 1.6 8.5 0.8 1.0 0.6 2.4 5.7 1.3] [[-4.7 -0.9 1.2 7.1 0.6 0.6 0.5 2.2 4.6 0.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 200: 1.79, 7.89, 0.50, 0.15
[-5.8 -0.8 1.6 8.5 0.8 1.0 0.6 2.4 5.7 1.3] [[-4.7 -0.9 1.2 7.1 0.6 0.6 0.5 2.2 4.6 0.6]]
projected contribution: -0.00, -0.00, 0.00, -0.05, -0.01
round 201: 2.26, 7.90, 0.50, 0.10
[-5.8 -0.8 1.6 8.5 0.8 1.0 0.6 2.4 5.8 1.3] [[-4.7 -0.9 1.2 7.1 0.6 0.6 0.5 2.2 4.6 0.6]]
projected contribution: -0.05, -0.04, 0.00, -0.23, -0.04
round 202: 1.94, 7.83, 0.50, 0.14
[-5.9 -0.8 1.6 8.6 0.8 1.0 0.7 2.4 5.7 1.3] [[-4.7 -0.9 1.2 7.1 0.6 0.6 0.5 2.2 4.6 0.6]]
projected contribution: -0.00, -0.00, 0.00, -0.03, -0.01
round 203: 1.93, 7.84, 0.50, 0.19
[-5.9 -0.8 1.6 8.6 0.8 1.0 0.7 2.4 5.7 1.3] [[-4.8 -0.9 1.2 7.1 0.6 0.6 0.5 2.2 4.6 0.6]]
projected contribution: -0.01, -0.03, 0.00, -0.00, -0.03
round 204: 1.71, 7.90, 0.50, 0.20
[-5.9 -0.8 1.6 8.6 0.8 1.0 0.6 2.4 5.7 1.3] [[-4.8 -0.9 1.2 7.1 0.6 0.6 0.5 2.2 4.6 0.6]]
projected contribution: -0.01, -0.00, 0.00, -0.02, -0.03
round 205: 1.77, 7.89, 0.50, 0.15
[-5.9 -0.8 1.6 8.6 0.8 1.0 0.6 2.4 5.7 1.3] [[-4.8 -0.9 1.2 7.1 0.6 0.6 0.5 2.2 4.6 0.6]]
projected contribution: -0.01, -0.02, 0.00, -0.02, -0.02
round 206: 2.08, 7.93, 0.50, 0.11
[-5.9 -0.8 1.6 8.6 0.8 1.0 0.6 2.4 5.8 1.3] [[-4.8 -0.9 1.2 7.2 0.6 0.6 0.5 2.2 4.7 0.6]]
projected contribution: -0.03, -0.02, 0.00, -0.21, -0.03
round 207: 1.90, 7.88, 0.50, 0.20
[-6.0 -0.9 1.6 8.6 0.8 1.0 0.6 2.4 5.8 1.3] [[-4.8 -0.9 1.2 7.2 0.6 0.6 0.5 2.3 4.7 0.6]]
projected contribution: -0.03, -0.05, 0.00, -0.16, -0.05
round 208: 2.05, 7.94, 0.50, 0.10
[-5.9 -0.8 1.6 8.6 0.8 1.0 0.6 2.4 5.8 1.3] [[-4.8 -0.9 1.2 7.2 0.6 0.6 0.5 2.2 4.7 0.6]]
projected contribution: -0.02, -0.00, 0.00, -0.20, -0.04
round 209: 1.69, 7.92, 0.50, 0.16
[-5.9 -0.8 1.6 8.7 0.9 1.0 0.6 2.4 5.8 1.4] [[-4.8 -0.9 1.2 7.2 0.6 0.6 0.5 2.2 4.7 0.6]]
projected contribution: -0.01, -0.00, 0.00, -0.07, -0.02
round 210: 2.05, 7.92, 0.50, 0.10
[-5.9 -0.8 1.5 8.7 0.9 1.0 0.6 2.4 5.9 1.3] [[-4.8 -0.9 1.2 7.2 0.6 0.6 0.5 2.2 4.7 0.6]]
projected contribution: -0.01, -0.00, 0.00, -0.13, -0.03
round 211: 1.68, 7.90, 0.50, 0.22
[-5.9 -0.8 1.5 8.7 0.9 1.0 0.6 2.4 5.9 1.3] [[-4.8 -0.9 1.2 7.2 0.6 0.6 0.5 2.2 4.7 0.6]]
projected contribution: -0.01, -0.00, 0.00, -0.09, -0.03
round 212: 1.94, 7.91, 0.50, 0.12
[-5.9 -0.8 1.5 8.7 0.9 1.0 0.6 2.4 5.9 1.3] [[-4.8 -0.9 1.2 7.2 0.6 0.7 0.5 2.2 4.7 0.6]]
projected contribution: -0.02, -0.00, 0.00, -0.00, -0.04
round 213: 2.03, 7.93, 0.50, 0.11
[-6.0 -0.8 1.5 8.7 0.8 1.0 0.6 2.3 5.9 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.7 0.7]]
projected contribution: -0.01, -0.01, 0.00, -0.20, -0.03
round 214: 1.81, 7.97, 0.50, 0.17
[-6.0 -0.8 1.5 8.7 0.8 1.0 0.6 2.3 5.9 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 215: 1.68, 7.98, 0.50, 0.16
[-6.0 -0.8 1.6 8.7 0.8 1.0 0.6 2.3 5.9 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.00, -0.00, 0.00, -0.02, -0.01
round 216: 1.74, 7.98, 0.50, 0.19
[-6.0 -0.8 1.5 8.7 0.8 1.0 0.6 2.3 5.9 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.00, -0.00, 0.00, -0.13, -0.01
round 217: 1.97, 7.96, 0.50, 0.10
[-6.0 -0.8 1.5 8.7 0.8 1.0 0.6 2.3 6.0 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.20, -0.02
round 218: 1.64, 7.96, 0.50, 0.17
[-6.0 -0.8 1.5 8.8 0.8 1.0 0.6 2.3 5.9 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.00, -0.00, 0.00, -0.08, -0.01
round 219: 2.03, 7.95, 0.50, 0.10
[-6.0 -0.8 1.5 8.8 0.8 1.1 0.6 2.3 5.9 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.20, -0.03
round 220: 1.77, 7.96, 0.50, 0.15
[-6.0 -0.8 1.5 8.8 0.8 1.0 0.5 2.3 6.0 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.09, -0.01
round 221: 1.67, 7.94, 0.50, 0.25
[-6.0 -0.8 1.5 8.8 0.8 1.0 0.5 2.3 6.0 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.00, -0.00, 0.00, -0.17, -0.02
round 222: 1.67, 7.93, 0.50, 0.14
[-6.0 -0.8 1.5 8.8 0.8 1.0 0.5 2.3 6.0 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.12, -0.02
round 223: 1.58, 7.94, 0.50, 0.25
[-6.0 -0.7 1.5 8.8 0.8 1.0 0.5 2.3 6.0 1.4] [[-4.9 -0.9 1.2 7.3 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.00, -0.00, 0.00, -0.16, -0.02
round 224: 1.58, 7.94, 0.50, 0.17
[-6.0 -0.7 1.5 8.8 0.8 1.0 0.5 2.3 6.0 1.4] [[-4.9 -0.9 1.2 7.4 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.01, -0.01, 0.00, -0.00, -0.01
round 225: 1.63, 7.91, 0.50, 0.19
[-6.0 -0.7 1.5 8.8 0.8 1.1 0.5 2.3 6.0 1.4] [[-4.9 -0.9 1.2 7.4 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.00, -0.00, 0.00, -0.14, -0.01
round 226: 1.84, 7.92, 0.50, 0.10
[-6.0 -0.7 1.5 8.8 0.8 1.1 0.5 2.3 6.0 1.4] [[-4.9 -0.9 1.2 7.4 0.6 0.7 0.5 2.2 4.8 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.01, -0.02
round 227: 1.74, 7.94, 0.50, 0.12
[-6.0 -0.8 1.5 8.8 0.9 1.1 0.5 2.3 6.0 1.4] [[-4.9 -0.9 1.2 7.4 0.6 0.7 0.5 2.2 4.9 0.7]]
projected contribution: -0.02, -0.03, 0.00, -0.17, -0.04
round 228: 1.77, 7.89, 0.50, 0.18
[-6.1 -0.7 1.6 8.8 0.8 1.1 0.5 2.3 6.0 1.4] [[-5.0 -0.9 1.2 7.4 0.6 0.7 0.5 2.2 4.9 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.09, -0.03
round 229: 2.08, 7.87, 0.50, 0.10
[-6.1 -0.8 1.6 8.8 0.8 1.1 0.5 2.3 6.0 1.4] [[-5.0 -0.9 1.2 7.4 0.6 0.7 0.5 2.2 4.9 0.7]]
projected contribution: -0.02, -0.00, 0.00, -0.21, -0.03
round 230: 1.84, 7.85, 0.50, 0.15
[-6.1 -0.7 1.6 8.8 0.8 1.1 0.5 2.3 6.0 1.4] [[-5.0 -0.9 1.2 7.4 0.6 0.7 0.5 2.2 4.9 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.04, -0.03
round 231: 1.85, 7.84, 0.50, 0.10
[-6.1 -0.7 1.6 8.8 0.8 1.0 0.5 2.3 6.0 1.4] [[-5.0 -0.9 1.2 7.4 0.6 0.7 0.5 2.3 4.9 0.7]]
projected contribution: -0.02, -0.00, 0.00, -0.19, -0.03
round 232: 1.60, 7.86, 0.50, 0.14
[-6.1 -0.7 1.6 8.8 0.9 1.1 0.6 2.4 6.1 1.4] [[-5.0 -0.9 1.2 7.4 0.6 0.7 0.5 2.3 4.9 0.7]]
projected contribution: -0.01, -0.02, 0.00, -0.03, -0.03
round 233: 2.05, 7.90, 0.50, 0.10
[-6.1 -0.8 1.6 8.9 0.9 1.1 0.5 2.4 6.1 1.4] [[-5.0 -0.9 1.2 7.4 0.7 0.7 0.5 2.3 4.9 0.7]]
projected contribution: -0.04, -0.00, 0.00, -0.21, -0.05
round 234: 1.74, 7.92, 0.50, 0.18
[-6.2 -0.9 1.6 8.8 0.8 1.1 0.6 2.4 6.0 1.4] [[-5.0 -0.9 1.2 7.4 0.6 0.7 0.5 2.3 4.9 0.7]]
projected contribution: -0.02, -0.00, 0.00, -0.02, -0.03
round 235: 1.64, 7.90, 0.50, 0.13
[-6.1 -0.8 1.6 8.8 0.8 1.1 0.5 2.4 6.1 1.4] [[-5.0 -0.9 1.3 7.4 0.6 0.7 0.5 2.3 4.9 0.7]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.02
round 236: 2.01, 7.92, 0.50, 0.10
[-6.2 -0.8 1.6 8.8 0.8 1.1 0.5 2.4 6.1 1.4] [[-5.0 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 4.9 0.7]]
projected contribution: -0.04, -0.01, 0.00, -0.20, -0.06
round 237: 1.92, 7.95, 0.50, 0.14
[-6.1 -0.7 1.6 8.8 0.8 1.1 0.6 2.3 6.1 1.4] [[-5.0 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 4.9 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.19, -0.03
round 238: 1.60, 7.95, 0.50, 0.22
[-6.2 -0.8 1.6 8.8 0.8 1.1 0.6 2.4 6.1 1.4] [[-5.0 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 4.9 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.16, -0.02
round 239: 1.84, 7.95, 0.50, 0.10
[-6.2 -0.8 1.6 8.8 0.8 1.1 0.6 2.4 6.1 1.4] [[-5.0 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 4.9 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.02, -0.01
round 240: 1.57, 7.96, 0.50, 0.14
[-6.2 -0.7 1.6 8.9 0.8 1.1 0.6 2.4 6.1 1.4] [[-5.0 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 4.9 0.7]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 241: 1.62, 7.97, 0.50, 0.14
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.6 2.3 6.1 1.4] [[-5.1 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 4.9 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 242: 1.77, 7.98, 0.50, 0.13
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.6 2.4 6.1 1.4] [[-5.1 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.02, -0.01
round 243: 1.62, 7.97, 0.50, 0.18
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.6 2.3 6.1 1.5] [[-5.1 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.01, -0.00, 0.00, -0.03, -0.03
round 244: 1.72, 7.95, 0.50, 0.13
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.6 2.4 6.1 1.5] [[-5.1 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.02, -0.00, 0.00, -0.17, -0.03
round 245: 1.49, 7.95, 0.50, 0.24
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.6 2.4 6.1 1.4] [[-5.1 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.08, -0.02
round 246: 1.46, 7.95, 0.50, 0.15
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.6 2.4 6.1 1.4] [[-5.1 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 247: 1.70, 7.95, 0.50, 0.16
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.6 2.4 6.1 1.4] [[-5.1 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.02, -0.01, 0.00, -0.17, -0.04
round 248: 1.53, 7.92, 0.50, 0.26
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.7 2.4 6.1 1.4] [[-5.1 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.15, -0.02
round 249: 1.58, 7.93, 0.50, 0.15
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.7 2.4 6.1 1.4] [[-5.1 -0.9 1.3 7.5 0.7 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.01, -0.00, 0.00, -0.05, -0.02
round 250: 2.25, 7.95, 0.50, 0.10
[-6.2 -0.6 1.7 8.9 0.8 1.0 0.6 2.4 6.1 1.4] [[-5.1 -0.9 1.3 7.5 0.7 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.02, -0.00, 0.00, -0.23, -0.05
round 251: 1.78, 7.95, 0.50, 0.12
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.6 2.4 6.1 1.4] [[-5.1 -0.9 1.3 7.5 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.03, -0.00, 0.00, -0.18, -0.02
round 252: 1.64, 7.95, 0.50, 0.21
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.5 2.4 6.2 1.4] [[-5.1 -0.9 1.3 7.6 0.7 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.01, -0.01, 0.00, -0.00, -0.03
round 253: 1.48, 7.91, 0.50, 0.19
[-6.2 -0.6 1.7 8.9 0.8 1.1 0.5 2.4 6.2 1.4] [[-5.1 -0.9 1.3 7.6 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.01
round 254: 1.60, 7.92, 0.50, 0.13
[-6.2 -0.6 1.7 8.9 0.8 1.1 0.5 2.4 6.2 1.4] [[-5.1 -0.8 1.3 7.6 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.01, -0.00, 0.00, -0.03, -0.02
round 255: 1.45, 7.92, 0.50, 0.19
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.6 2.4 6.2 1.4] [[-5.1 -0.9 1.3 7.6 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.10, -0.01
round 256: 2.03, 7.93, 0.50, 0.10
[-6.2 -0.7 1.7 8.9 0.8 1.1 0.5 2.4 6.2 1.4] [[-5.1 -0.9 1.3 7.6 0.6 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.07, -0.02, 0.00, -0.20, -0.05
round 257: 1.78, 7.97, 0.50, 0.13
[-6.2 -0.6 1.7 8.9 0.8 1.1 0.6 2.4 6.1 1.5] [[-5.1 -0.8 1.3 7.6 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.01, -0.00, 0.00, -0.04, -0.01
round 258: 1.55, 7.97, 0.50, 0.20
[-6.2 -0.6 1.7 8.9 0.8 1.1 0.6 2.4 6.1 1.5] [[-5.1 -0.8 1.3 7.6 0.6 0.7 0.5 2.3 5.0 0.8]]
projected contribution: -0.02, -0.00, 0.00, -0.00, -0.02
round 259: 1.54, 7.98, 0.50, 0.21
[-6.3 -0.6 1.7 8.9 0.8 1.1 0.6 2.4 6.1 1.4] [[-5.2 -0.9 1.3 7.6 0.6 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.01
round 260: 1.69, 7.98, 0.50, 0.14
[-6.3 -0.6 1.7 8.9 0.8 1.1 0.6 2.4 6.2 1.4] [[-5.2 -0.9 1.3 7.6 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.00, -0.01, 0.00, -0.01, -0.02
round 261: 1.96, 7.96, 0.50, 0.11
[-6.3 -0.6 1.7 9.0 0.8 1.1 0.6 2.4 6.2 1.4] [[-5.2 -0.9 1.3 7.6 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.01, -0.00, 0.00, -0.20, -0.04
round 262: 1.64, 7.95, 0.50, 0.17
[-6.2 -0.7 1.7 9.0 0.8 1.1 0.5 2.4 6.2 1.4] [[-5.2 -0.9 1.3 7.6 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 263: 1.52, 7.93, 0.50, 0.16
[-6.3 -0.7 1.7 9.0 0.8 1.1 0.6 2.4 6.2 1.4] [[-5.2 -0.9 1.3 7.6 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.03, -0.01, 0.00, -0.01, -0.04
round 264: 1.72, 7.97, 0.50, 0.14
[-6.2 -0.6 1.7 9.0 0.8 1.1 0.5 2.4 6.2 1.4] [[-5.2 -0.8 1.3 7.6 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.01, -0.00, 0.00, -0.17, -0.03
round 265: 1.59, 7.99, 0.50, 0.21
[-6.2 -0.6 1.7 9.0 0.8 1.0 0.5 2.4 6.2 1.4] [[-5.2 -0.8 1.3 7.7 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.02, -0.03
round 266: 1.64, 7.98, 0.50, 0.16
[-6.3 -0.6 1.7 9.0 0.8 1.1 0.5 2.4 6.2 1.4] [[-5.2 -0.8 1.3 7.7 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.01, -0.00, 0.00, -0.01, -0.02
round 267: 1.60, 7.98, 0.50, 0.14
[-6.2 -0.6 1.7 9.0 0.8 1.0 0.5 2.4 6.2 1.5] [[-5.2 -0.8 1.3 7.7 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 268: 1.54, 7.97, 0.50, 0.16
[-6.3 -0.6 1.7 9.0 0.8 1.0 0.5 2.3 6.2 1.5] [[-5.2 -0.8 1.3 7.7 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.03, -0.01
round 269: 1.82, 7.99, 0.50, 0.11
[-6.3 -0.6 1.7 9.0 0.8 1.0 0.5 2.4 6.2 1.5] [[-5.2 -0.8 1.3 7.7 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.02, -0.00, 0.00, -0.18, -0.02
round 270: 1.45, 7.98, 0.50, 0.17
[-6.2 -0.5 1.8 9.0 0.8 1.0 0.5 2.3 6.1 1.5] [[-5.2 -0.8 1.3 7.7 0.7 0.7 0.5 2.3 5.1 0.8]]
projected contribution: -0.00, -0.00, 0.00, -0.03, -0.01
round 271: 1.94, 7.98, 0.50, 0.12
[-6.3 -0.5 1.8 9.0 0.8 1.0 0.5 2.4 6.2 1.5] [[-5.2 -0.8 1.3 7.7 0.7 0.7 0.5 2.3 5.1 0.9]]
projected contribution: -0.01, -0.00, 0.00, -0.19, -0.02
round 272: 1.45, 8.00, 0.50, 0.21
[-6.3 -0.5 1.8 9.1 0.8 1.0 0.5 2.3 6.2 1.5] [[-5.2 -0.8 1.3 7.7 0.7 0.7 0.5 2.3 5.1 0.9]]
projected contribution: -0.01, -0.00, 0.00, -0.05, -0.04
round 273: 1.64, 8.01, 0.50, 0.14
[-6.3 -0.6 1.7 9.1 0.8 1.0 0.5 2.3 6.2 1.5] [[-5.2 -0.8 1.3 7.7 0.7 0.8 0.5 2.3 5.1 0.9]]
projected contribution: -0.03, -0.00, 0.00, -0.16, -0.03
round 274: 1.37, 8.00, 0.50, 0.26
[-6.3 -0.6 1.7 9.1 0.8 1.0 0.5 2.3 6.1 1.5] [[-5.2 -0.8 1.3 7.7 0.7 0.8 0.5 2.3 5.1 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.14, -0.01
round 275: 1.52, 7.99, 0.50, 0.15
[-6.3 -0.6 1.7 9.1 0.8 1.1 0.5 2.3 6.1 1.5] [[-5.2 -0.8 1.3 7.7 0.7 0.8 0.5 2.3 5.1 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.14, -0.01
round 276: 1.32, 8.00, 0.50, 0.26
[-6.3 -0.6 1.7 9.1 0.8 1.1 0.5 2.3 6.1 1.5] [[-5.2 -0.8 1.3 7.7 0.7 0.8 0.5 2.3 5.1 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.13, -0.01
round 277: 1.45, 7.99, 0.50, 0.15
[-6.3 -0.6 1.7 9.1 0.8 1.1 0.5 2.3 6.1 1.5] [[-5.3 -0.8 1.3 7.7 0.7 0.8 0.5 2.3 5.1 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.14, -0.02
round 278: 1.41, 7.99, 0.50, 0.27
[-6.3 -0.6 1.7 9.1 0.8 1.1 0.5 2.3 6.2 1.5] [[-5.3 -0.8 1.3 7.7 0.7 0.8 0.5 2.3 5.1 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.01
round 279: 1.30, 7.99, 0.50, 0.21
[-6.3 -0.6 1.7 9.1 0.8 1.1 0.5 2.3 6.2 1.5] [[-5.3 -0.8 1.3 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.01, -0.00, 0.00, -0.04, -0.02
round 280: 1.59, 8.01, 0.50, 0.14
[-6.3 -0.6 1.7 9.1 0.8 1.1 0.5 2.3 6.2 1.5] [[-5.3 -0.8 1.3 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.02, -0.01, 0.00, -0.16, -0.03
round 281: 1.36, 7.97, 0.50, 0.22
[-6.3 -0.6 1.7 9.1 0.8 1.1 0.5 2.3 6.2 1.5] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.06, -0.01
round 282: 1.76, 7.98, 0.50, 0.13
[-6.4 -0.6 1.7 9.1 0.8 1.1 0.5 2.3 6.2 1.6] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.01, -0.00, 0.00, -0.02, -0.01
round 283: 1.33, 7.96, 0.50, 0.18
[-6.4 -0.6 1.7 9.1 0.8 1.1 0.5 2.3 6.2 1.6] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 284: 1.42, 7.94, 0.50, 0.22
[-6.4 -0.6 1.8 9.1 0.8 1.1 0.5 2.3 6.2 1.6] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 285: 1.56, 7.94, 0.50, 0.19
[-6.4 -0.6 1.8 9.1 0.8 1.1 0.5 2.3 6.2 1.6] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.07, -0.02
round 286: 1.44, 7.96, 0.50, 0.28
[-6.4 -0.6 1.8 9.1 0.8 1.0 0.5 2.3 6.2 1.6] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.14, -0.02
round 287: 1.27, 7.98, 0.50, 0.16
[-6.4 -0.6 1.7 9.1 0.8 1.0 0.5 2.3 6.2 1.6] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.01
round 288: 1.89, 7.99, 0.50, 0.10
[-6.4 -0.6 1.7 9.1 0.8 1.0 0.5 2.3 6.2 1.6] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.01, -0.01, 0.00, -0.19, -0.04
round 289: 1.59, 8.03, 0.50, 0.16
[-6.3 -0.6 1.7 9.1 0.9 1.0 0.5 2.3 6.2 1.6] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.04, -0.00, 0.00, -0.01, -0.03
round 290: 1.58, 8.03, 0.50, 0.18
[-6.4 -0.7 1.7 9.1 0.9 1.1 0.5 2.3 6.2 1.6] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.00, -0.01, 0.00, -0.05, -0.02
round 291: 1.34, 8.00, 0.50, 0.25
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.6] [[-5.4 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.06, -0.01
round 292: 1.65, 8.02, 0.50, 0.18
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.6] [[-5.4 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.01, -0.00, 0.00, -0.08, -0.02
round 293: 1.39, 8.00, 0.50, 0.27
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.3 6.2 1.6] [[-5.3 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.10, -0.02
round 294: 1.49, 8.02, 0.50, 0.16
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.3 6.2 1.6] [[-5.4 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 0.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 295: 1.65, 8.01, 0.50, 0.17
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.3 6.2 1.6] [[-5.4 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 1.0]]
projected contribution: -0.01, -0.00, 0.00, -0.03, -0.02
round 296: 1.34, 8.00, 0.50, 0.22
[-6.4 -0.7 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.6] [[-5.4 -0.8 1.4 7.8 0.7 0.8 0.5 2.3 5.2 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.08, -0.01
round 297: 1.71, 7.99, 0.50, 0.13
[-6.4 -0.7 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.6] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.2 1.0]]
projected contribution: -0.01, -0.00, 0.00, -0.17, -0.05
round 298: 1.42, 7.98, 0.50, 0.22
[-6.4 -0.7 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.6] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.2 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 299: 1.33, 7.99, 0.50, 0.24
[-6.4 -0.7 1.7 9.1 0.9 1.1 0.6 2.4 6.2 1.6] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.2 1.0]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.05
round 300: 1.32, 8.01, 0.50, 0.23
[-6.4 -0.7 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.6] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.2 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.05, -0.01
round 301: 1.59, 8.00, 0.50, 0.16
[-6.4 -0.7 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.6] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.01, -0.00, 0.00, -0.16, -0.02
round 302: 1.33, 7.99, 0.50, 0.26
[-6.4 -0.7 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.6] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.05, -0.02
round 303: 1.44, 8.00, 0.50, 0.19
[-6.4 -0.7 1.7 9.1 0.9 1.1 0.5 2.3 6.2 1.6] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.01, -0.00, 0.00, -0.07, -0.02
round 304: 1.98, 7.99, 0.50, 0.11
[-6.4 -0.7 1.7 9.1 0.9 1.1 0.5 2.3 6.3 1.6] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.01, -0.02, 0.00, -0.20, -0.01
round 305: 1.55, 7.95, 0.50, 0.14
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.3 6.2 1.6] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.01, -0.00, 0.00, -0.15, -0.03
round 306: 1.27, 7.95, 0.50, 0.24
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.3 6.2 1.6] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.01
round 307: 1.51, 7.94, 0.50, 0.18
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.7] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.02
round 308: 1.34, 7.95, 0.50, 0.21
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.7] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 309: 1.45, 7.94, 0.50, 0.20
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.7] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.05, -0.02
round 310: 1.39, 7.94, 0.50, 0.27
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.7] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.01, -0.00, 0.00, -0.02, -0.02
round 311: 1.28, 7.93, 0.50, 0.22
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.7] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.02, 0.00, -0.02, -0.02
round 312: 1.35, 7.97, 0.50, 0.17
[-6.4 -0.6 1.7 9.1 0.9 1.1 0.5 2.4 6.2 1.7] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.01, -0.00, 0.00, -0.01, -0.01
round 313: 1.36, 7.98, 0.50, 0.20
[-6.4 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.2 1.7] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.01, -0.04, 0.00, -0.06, -0.05
round 314: 1.39, 7.92, 0.50, 0.28
[-6.4 -0.6 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.7] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 315: 1.45, 7.93, 0.50, 0.25
[-6.4 -0.6 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.7] [[-5.4 -0.8 1.4 7.9 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.01
round 316: 1.45, 7.93, 0.50, 0.19
[-6.4 -0.6 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.7] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.01, -0.01, 0.00, -0.00, -0.03
round 317: 1.19, 7.96, 0.50, 0.19
[-6.4 -0.6 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.7] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 318: 1.61, 7.95, 0.50, 0.16
[-6.4 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.2 1.7] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.04, -0.00, 0.00, -0.16, -0.03
round 319: 1.40, 7.95, 0.50, 0.23
[-6.4 -0.5 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.7] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.01, -0.00, 0.00, -0.07, -0.02
round 320: 1.73, 7.96, 0.50, 0.14
[-6.5 -0.6 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.7] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.02, -0.00, 0.00, -0.01, -0.03
round 321: 1.72, 7.97, 0.50, 0.12
[-6.5 -0.6 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.7] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.01, 0.00, -0.13, -0.01
round 322: 1.44, 7.99, 0.50, 0.24
[-6.5 -0.6 1.8 9.2 0.9 1.1 0.6 2.3 6.2 1.7] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 323: 1.42, 8.01, 0.50, 0.22
[-6.5 -0.6 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.7] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 324: 1.31, 8.00, 0.50, 0.23
[-6.5 -0.6 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.02, -0.01
round 325: 1.36, 8.00, 0.50, 0.19
[-6.5 -0.6 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.02
round 326: 1.27, 8.02, 0.50, 0.25
[-6.5 -0.6 1.8 9.2 0.9 1.1 0.5 2.3 6.2 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.02
round 327: 1.36, 8.02, 0.50, 0.22
[-6.5 -0.6 1.8 9.2 0.8 1.1 0.5 2.3 6.2 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.3 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.02
round 328: 1.17, 8.02, 0.50, 0.29
[-6.5 -0.5 1.8 9.2 0.8 1.1 0.5 2.3 6.2 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 329: 1.27, 8.02, 0.50, 0.26
[-6.5 -0.6 1.8 9.2 0.8 1.1 0.5 2.3 6.2 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.03, -0.03
round 330: 1.40, 8.03, 0.50, 0.21
[-6.5 -0.5 1.8 9.2 0.8 1.1 0.5 2.3 6.3 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.07, -0.02
round 331: 1.23, 8.04, 0.50, 0.30
[-6.5 -0.5 1.8 9.2 0.8 1.1 0.5 2.3 6.3 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.07, -0.02
round 332: 1.21, 8.03, 0.50, 0.22
[-6.5 -0.5 1.8 9.2 0.8 1.1 0.5 2.3 6.3 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.03, -0.02
round 333: 1.40, 8.04, 0.50, 0.16
[-6.5 -0.5 1.8 9.2 0.8 1.1 0.5 2.3 6.3 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.14, -0.02
round 334: 1.40, 8.03, 0.50, 0.28
[-6.5 -0.5 1.8 9.2 0.8 1.1 0.5 2.3 6.2 1.8] [[-5.5 -0.8 1.4 8.0 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.01, 0.00, -0.00, -0.03
round 335: 1.28, 8.05, 0.50, 0.27
[-6.5 -0.5 1.8 9.2 0.8 1.1 0.5 2.3 6.3 1.8] [[-5.5 -0.8 1.4 8.1 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 336: 1.19, 8.04, 0.50, 0.27
[-6.5 -0.5 1.8 9.2 0.8 1.1 0.5 2.3 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.02, -0.03
round 337: 1.16, 8.02, 0.50, 0.31
[-6.5 -0.5 1.8 9.2 0.9 1.1 0.5 2.3 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.05, -0.01
round 338: 1.25, 8.02, 0.50, 0.24
[-6.5 -0.5 1.8 9.2 0.9 1.1 0.5 2.3 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.8 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 339: 1.22, 8.02, 0.50, 0.23
[-6.5 -0.6 1.7 9.2 0.9 1.1 0.4 2.3 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.02, 0.00, -0.03, -0.02
round 340: 1.32, 7.97, 0.50, 0.17
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.4 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.07, -0.01
round 341: 1.45, 7.97, 0.50, 0.26
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.4 2.3 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.4 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 342: 1.27, 7.99, 0.50, 0.23
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.4 2.3 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.01, 0.00, -0.00, -0.03
round 343: 1.22, 8.02, 0.50, 0.22
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.01, -0.01
round 344: 1.17, 8.00, 0.50, 0.25
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.4 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 345: 1.33, 7.99, 0.50, 0.27
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.4 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 346: 1.21, 7.99, 0.50, 0.26
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 347: 1.27, 8.00, 0.50, 0.28
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.4 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 348: 1.20, 8.02, 0.50, 0.28
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.4 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 349: 1.05, 8.01, 0.50, 0.26
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 350: 1.28, 8.02, 0.50, 0.24
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.7 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.01, -0.00, 0.00, -0.02, -0.02
round 351: 1.10, 8.01, 0.50, 0.28
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.6 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 352: 1.06, 8.01, 0.50, 0.25
[-6.6 -0.6 1.8 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.7 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 353: 1.53, 8.02, 0.50, 0.22
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.7 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 354: 1.24, 8.04, 0.50, 0.24
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.3 1.8] [[-5.7 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 355: 1.22, 8.04, 0.50, 0.27
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.4 1.8] [[-5.7 -0.8 1.4 8.1 0.7 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.02, -0.02
round 356: 1.17, 8.03, 0.50, 0.31
[-6.7 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.03
round 357: 1.15, 8.04, 0.50, 0.30
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 358: 1.06, 8.03, 0.50, 0.28
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 359: 1.22, 8.02, 0.50, 0.27
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 360: 1.26, 8.03, 0.50, 0.25
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.03, -0.03
round 361: 1.14, 8.02, 0.50, 0.30
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 362: 1.40, 8.01, 0.50, 0.28
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.06, -0.03
round 363: 1.03, 8.01, 0.50, 0.36
[-6.7 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.06, -0.01
round 364: 1.04, 8.01, 0.50, 0.28
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 365: 1.25, 8.02, 0.50, 0.25
[-6.7 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 366: 1.30, 8.03, 0.50, 0.25
[-6.7 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.02, -0.01
round 367: 1.16, 8.03, 0.50, 0.29
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 368: 1.16, 8.03, 0.50, 0.30
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.4 6.3 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 369: 1.10, 8.03, 0.50, 0.33
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.3 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.02
round 370: 1.16, 8.03, 0.50, 0.27
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.4 2.3 6.3 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 371: 1.24, 8.02, 0.50, 0.29
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.4 2.3 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 372: 1.08, 8.01, 0.50, 0.29
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.4 2.3 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 373: 1.19, 8.02, 0.50, 0.29
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.4 2.3 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.01, -0.00, 0.00, -0.10, -0.03
round 374: 1.14, 8.04, 0.50, 0.39
[-6.6 -0.5 1.7 9.2 0.9 1.1 0.4 2.3 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.5 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 375: 1.08, 8.02, 0.50, 0.36
[-6.6 -0.5 1.7 9.2 0.9 1.1 0.4 2.4 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 376: 1.08, 8.01, 0.50, 0.35
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.4 2.4 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 377: 1.16, 8.01, 0.50, 0.31
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.4 2.4 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 378: 1.09, 8.03, 0.50, 0.31
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.4 2.3 6.4 1.8] [[-5.7 -0.8 1.4 8.2 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 379: 1.04, 8.02, 0.50, 0.29
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.4 2.3 6.4 1.8] [[-5.7 -0.8 1.4 8.3 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 380: 1.17, 8.02, 0.50, 0.26
[-6.6 -0.6 1.7 9.2 0.9 1.1 0.5 2.3 6.4 1.8] [[-5.8 -0.8 1.4 8.3 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.05, -0.01
round 381: 1.00, 8.03, 0.50, 0.33
[-6.6 -0.6 1.7 9.3 0.9 1.1 0.4 2.3 6.4 1.8] [[-5.8 -0.8 1.4 8.3 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.01
round 382: 1.17, 8.04, 0.50, 0.27
[-6.6 -0.6 1.7 9.3 0.9 1.1 0.4 2.4 6.4 1.8] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.01, -0.00, 0.00, -0.04, -0.02
round 383: 1.09, 8.03, 0.50, 0.33
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.3 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.01, -0.00, 0.00, -0.01, -0.02
round 384: 1.11, 8.01, 0.50, 0.30
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.07, -0.02
round 385: 1.09, 8.01, 0.50, 0.38
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.2]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 386: 1.03, 8.03, 0.50, 0.36
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 387: 1.10, 8.04, 0.50, 0.32
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 388: 1.14, 8.04, 0.50, 0.31
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 389: 1.07, 8.03, 0.50, 0.33
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 390: 1.16, 8.03, 0.50, 0.31
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.04, -0.02
round 391: 1.10, 8.01, 0.50, 0.37
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 392: 1.04, 8.01, 0.50, 0.34
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 393: 1.15, 7.99, 0.50, 0.35
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 394: 1.02, 8.00, 0.50, 0.32
[-6.7 -0.6 1.7 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 395: 1.05, 7.99, 0.50, 0.35
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 396: 1.05, 8.00, 0.50, 0.33
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 397: 1.15, 8.00, 0.50, 0.33
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 398: 1.15, 7.99, 0.50, 0.33
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.5 2.4 6.4 1.9] [[-5.8 -0.8 1.5 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 399: 1.00, 7.99, 0.50, 0.34
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.4 6.4 1.9] [[-5.8 -0.8 1.4 8.3 0.8 0.9 0.5 2.3 5.6 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 400: 1.01, 8.00, 0.50, 0.33
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.4 6.4 1.9] [[-5.8 -0.8 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 401: 1.18, 8.02, 0.50, 0.32
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.3 6.4 1.9] [[-5.8 -0.8 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 402: 0.92, 8.02, 0.50, 0.34
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.3 6.4 1.9] [[-5.8 -0.8 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.00
round 403: 1.06, 8.03, 0.50, 0.32
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.3 6.4 1.9] [[-5.8 -0.8 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 404: 1.00, 8.02, 0.50, 0.32
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.3 6.4 1.9] [[-5.8 -0.8 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 405: 1.12, 8.03, 0.50, 0.32
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 1.9] [[-5.9 -0.8 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 406: 1.13, 8.04, 0.50, 0.32
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.4 6.4 1.9] [[-5.9 -0.8 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 407: 1.09, 8.04, 0.50, 0.33
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.3 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 408: 1.04, 8.04, 0.50, 0.33
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.3 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 409: 1.07, 8.04, 0.50, 0.32
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.3 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 410: 1.06, 8.03, 0.50, 0.32
[-6.7 -0.6 1.6 9.3 0.9 1.1 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.01, -0.00, 0.00, -0.01, -0.02
round 411: 0.99, 8.04, 0.50, 0.35
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 412: 0.99, 8.02, 0.50, 0.32
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 413: 0.95, 8.03, 0.50, 0.32
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.3 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 414: 1.09, 8.02, 0.50, 0.33
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 415: 1.12, 8.01, 0.50, 0.32
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.3 6.4 2.0] [[-5.9 -0.7 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.01, -0.00, 0.00, -0.02, -0.02
round 416: 1.01, 8.01, 0.50, 0.36
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.4 8.4 0.8 0.9 0.4 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 417: 1.02, 8.02, 0.50, 0.35
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.03
round 418: 1.04, 8.01, 0.50, 0.38
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 419: 1.04, 8.02, 0.50, 0.37
[-6.7 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 420: 1.00, 8.03, 0.50, 0.35
[-6.7 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 421: 1.05, 8.04, 0.50, 0.33
[-6.7 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.4 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 422: 1.13, 8.03, 0.50, 0.34
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 423: 1.01, 8.03, 0.50, 0.34
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.02, -0.01
round 424: 1.02, 8.02, 0.50, 0.38
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 425: 1.04, 8.01, 0.50, 0.40
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 426: 1.16, 8.02, 0.50, 0.39
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 427: 1.02, 8.05, 0.50, 0.40
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 428: 1.02, 8.06, 0.50, 0.39
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 429: 1.07, 8.05, 0.50, 0.38
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.4 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 430: 0.98, 8.04, 0.50, 0.40
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 431: 0.91, 8.05, 0.50, 0.40
[-6.7 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 432: 0.83, 8.05, 0.50, 0.38
[-6.7 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 433: 1.10, 8.05, 0.50, 0.38
[-6.7 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 434: 1.04, 8.05, 0.50, 0.39
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 435: 1.13, 8.05, 0.50, 0.39
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 0.9 0.5 2.3 5.7 1.4]]
projected contribution: -0.01, -0.00, 0.00, -0.04, -0.02
round 436: 1.01, 8.04, 0.50, 0.46
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-5.9 -0.7 1.5 8.4 0.8 1.0 0.5 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 437: 0.91, 8.05, 0.50, 0.46
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 1.0 0.4 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 438: 0.94, 8.06, 0.50, 0.42
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 1.0 0.4 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 439: 1.00, 8.06, 0.50, 0.41
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-5.9 -0.7 1.5 8.4 0.8 1.0 0.4 2.3 5.7 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 440: 0.87, 8.06, 0.50, 0.40
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 441: 0.93, 8.06, 0.50, 0.39
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 442: 0.97, 8.05, 0.50, 0.39
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.01, 0.00, -0.00, -0.01
round 443: 1.03, 8.08, 0.50, 0.40
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 444: 0.94, 8.06, 0.50, 0.41
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.02
round 445: 0.94, 8.04, 0.50, 0.44
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 446: 0.94, 8.04, 0.50, 0.42
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 447: 1.05, 8.05, 0.50, 0.41
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 448: 1.03, 8.06, 0.50, 0.40
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 449: 0.97, 8.08, 0.50, 0.41
[-6.7 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 450: 1.00, 8.08, 0.50, 0.41
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.02
round 451: 1.00, 8.08, 0.50, 0.44
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.03
round 452: 0.90, 8.08, 0.50, 0.45
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 453: 1.05, 8.09, 0.50, 0.43
[-6.7 -0.6 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 454: 0.88, 8.09, 0.50, 0.43
[-6.7 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.02
round 455: 0.95, 8.08, 0.50, 0.41
[-6.7 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 456: 0.97, 8.08, 0.50, 0.43
[-6.7 -0.6 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.0] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 457: 1.00, 8.06, 0.50, 0.45
[-6.7 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 458: 0.87, 8.07, 0.50, 0.45
[-6.7 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 459: 0.95, 8.08, 0.50, 0.45
[-6.7 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 460: 0.96, 8.06, 0.50, 0.47
[-6.8 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 461: 0.84, 8.06, 0.50, 0.47
[-6.8 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 462: 0.96, 8.06, 0.50, 0.46
[-6.8 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 463: 0.92, 8.06, 0.50, 0.46
[-6.8 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 464: 0.89, 8.05, 0.50, 0.46
[-6.8 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.4 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 465: 0.88, 8.05, 0.50, 0.46
[-6.8 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 466: 0.84, 8.06, 0.50, 0.48
[-6.7 -0.5 1.5 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 467: 0.91, 8.06, 0.50, 0.47
[-6.7 -0.5 1.5 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 468: 0.89, 8.06, 0.50, 0.47
[-6.7 -0.5 1.5 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 469: 0.90, 8.06, 0.50, 0.46
[-6.7 -0.5 1.5 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 470: 0.93, 8.06, 0.50, 0.47
[-6.7 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 471: 0.85, 8.04, 0.50, 0.48
[-6.8 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 472: 0.87, 8.05, 0.50, 0.48
[-6.8 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 473: 0.82, 8.04, 0.50, 0.48
[-6.8 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.5 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 474: 0.94, 8.04, 0.50, 0.47
[-6.8 -0.5 1.6 9.3 1.0 1.2 0.4 2.4 6.4 2.1] [[-6.0 -0.7 1.5 8.6 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 475: 0.99, 8.05, 0.50, 0.47
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 476: 0.94, 8.05, 0.50, 0.47
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 477: 0.93, 8.04, 0.50, 0.49
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.4 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.3 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 478: 0.86, 8.03, 0.50, 0.51
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.8 1.5]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 479: 0.93, 8.02, 0.50, 0.50
[-6.8 -0.5 1.6 9.3 0.9 1.3 0.4 2.4 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.8 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 480: 0.90, 8.02, 0.50, 0.51
[-6.8 -0.6 1.6 9.3 0.9 1.3 0.4 2.4 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 481: 0.93, 8.03, 0.50, 0.51
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.02
round 482: 0.86, 8.01, 0.50, 0.51
[-6.8 -0.6 1.6 9.3 0.9 1.3 0.4 2.4 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 483: 0.82, 8.02, 0.50, 0.52
[-6.8 -0.5 1.6 9.3 0.9 1.3 0.4 2.4 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 484: 0.89, 8.02, 0.50, 0.50
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 485: 0.83, 8.03, 0.50, 0.50
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 486: 0.81, 8.04, 0.50, 0.49
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 487: 0.90, 8.04, 0.50, 0.48
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.01, 0.00, -0.00, -0.02
round 488: 0.85, 8.07, 0.50, 0.47
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 489: 0.96, 8.05, 0.50, 0.46
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.01, 0.00, -0.01, -0.01
round 490: 0.85, 8.07, 0.50, 0.49
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 491: 0.85, 8.06, 0.50, 0.50
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 492: 0.83, 8.06, 0.50, 0.51
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.4 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 493: 0.97, 8.07, 0.50, 0.51
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 494: 0.84, 8.06, 0.50, 0.52
[-6.8 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 495: 0.90, 8.07, 0.50, 0.51
[-6.8 -0.5 1.6 9.3 0.9 1.3 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.5]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 496: 0.87, 8.07, 0.50, 0.53
[-6.8 -0.5 1.6 9.3 0.9 1.3 0.4 2.5 6.5 2.1] [[-6.1 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 497: 0.76, 8.08, 0.50, 0.53
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.4 2.5 6.5 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 498: 0.86, 8.07, 0.50, 0.53
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.4 2.5 6.5 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 499: 0.85, 8.07, 0.50, 0.52
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.4 2.5 6.5 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 500: 0.91, 8.08, 0.50, 0.52
[-6.8 -0.5 1.6 9.3 0.9 1.3 0.4 2.5 6.5 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.01, 0.00, -0.00, -0.01
round 501: 0.81, 8.06, 0.50, 0.52
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 502: 0.90, 8.06, 0.50, 0.53
[-6.9 -0.6 1.6 9.3 0.9 1.3 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 503: 0.80, 8.06, 0.50, 0.55
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 504: 0.83, 8.06, 0.50, 0.55
[-6.9 -0.6 1.6 9.3 0.9 1.3 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 505: 0.78, 8.05, 0.50, 0.56
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.4 2.4 6.6 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 506: 0.85, 8.05, 0.50, 0.56
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.3 2.4 6.6 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 507: 0.87, 8.06, 0.50, 0.56
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.3 2.4 6.6 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 508: 0.90, 8.05, 0.50, 0.56
[-6.9 -0.5 1.5 9.3 0.9 1.2 0.4 2.4 6.6 2.1] [[-6.2 -0.7 1.5 8.6 0.8 1.0 0.4 2.4 5.9 1.6]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 509: 0.87, 8.05, 0.50, 0.56
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 510: 0.82, 8.05, 0.50, 0.57
[-6.9 -0.6 1.6 9.3 0.9 1.3 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 511: 0.81, 8.05, 0.50, 0.59
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 512: 0.85, 8.04, 0.50, 0.59
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 513: 0.81, 8.03, 0.50, 0.60
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 514: 0.78, 8.03, 0.50, 0.60
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 515: 0.82, 8.04, 0.50, 0.58
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 516: 0.87, 8.04, 0.50, 0.59
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 517: 0.84, 8.04, 0.50, 0.59
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 518: 0.83, 8.04, 0.50, 0.59
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 519: 0.78, 8.04, 0.50, 0.59
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 520: 0.78, 8.05, 0.50, 0.58
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.5 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 521: 0.82, 8.05, 0.50, 0.58
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 522: 0.80, 8.06, 0.50, 0.59
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 523: 0.83, 8.05, 0.50, 0.60
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 524: 0.85, 8.05, 0.50, 0.60
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.6 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 525: 0.86, 8.07, 0.50, 0.60
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 526: 0.77, 8.05, 0.50, 0.61
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 527: 0.87, 8.05, 0.50, 0.61
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.6 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 528: 0.84, 8.03, 0.50, 0.61
[-6.9 -0.5 1.6 9.3 0.9 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.6 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 529: 0.77, 8.03, 0.50, 0.62
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.8 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 530: 0.78, 8.04, 0.50, 0.63
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.9 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 531: 0.80, 8.05, 0.50, 0.63
[-6.9 -0.5 1.6 9.4 1.0 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.9 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 532: 0.77, 8.04, 0.50, 0.64
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.9 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 533: 0.74, 8.05, 0.50, 0.63
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.7 1.5 8.7 0.9 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 534: 0.75, 8.05, 0.50, 0.63
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.6 1.5 8.7 0.9 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 535: 0.83, 8.05, 0.50, 0.63
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.6 1.5 8.7 0.9 1.0 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 536: 0.77, 8.05, 0.50, 0.64
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 537: 0.72, 8.04, 0.50, 0.64
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.4 2.5 6.6 2.1] [[-6.2 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 538: 0.79, 8.04, 0.50, 0.64
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 539: 0.77, 8.04, 0.50, 0.64
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.3 2.5 6.6 2.1] [[-6.2 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 540: 0.79, 8.03, 0.50, 0.64
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.4 2.5 6.6 2.1] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 541: 0.84, 8.04, 0.50, 0.63
[-6.9 -0.5 1.6 9.3 1.0 1.2 0.4 2.5 6.6 2.1] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 542: 0.80, 8.05, 0.50, 0.62
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.1] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 543: 0.79, 8.05, 0.50, 0.62
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.1] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.6]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 544: 0.74, 8.05, 0.50, 0.62
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 545: 0.80, 8.04, 0.50, 0.62
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 546: 0.78, 8.05, 0.50, 0.62
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 547: 0.81, 8.04, 0.50, 0.63
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.01, -0.01
round 548: 0.79, 8.04, 0.50, 0.66
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 549: 0.78, 8.05, 0.50, 0.66
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 550: 0.75, 8.05, 0.50, 0.66
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 551: 0.81, 8.04, 0.50, 0.67
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.7 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 552: 0.74, 8.04, 0.50, 0.68
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 553: 0.79, 8.03, 0.50, 0.67
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 554: 0.75, 8.04, 0.50, 0.68
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 555: 0.78, 8.04, 0.50, 0.69
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 556: 0.87, 8.04, 0.50, 0.70
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 557: 0.72, 8.03, 0.50, 0.70
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 558: 0.79, 8.04, 0.50, 0.71
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 559: 0.74, 8.03, 0.50, 0.71
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 560: 0.80, 8.03, 0.50, 0.72
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 561: 0.70, 8.03, 0.50, 0.72
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 562: 0.75, 8.04, 0.50, 0.71
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 563: 0.77, 8.04, 0.50, 0.71
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 564: 0.70, 8.05, 0.50, 0.71
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 565: 0.75, 8.05, 0.50, 0.70
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.0 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 566: 0.67, 8.07, 0.50, 0.71
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 567: 0.74, 8.06, 0.50, 0.71
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 568: 0.76, 8.06, 0.50, 0.71
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 569: 0.68, 8.05, 0.50, 0.72
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 570: 0.75, 8.05, 0.50, 0.71
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 571: 0.73, 8.04, 0.50, 0.72
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 572: 0.81, 8.04, 0.50, 0.73
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 573: 0.74, 8.05, 0.50, 0.73
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.01, -0.00, 0.00, -0.00, -0.01
round 574: 0.73, 8.05, 0.50, 0.74
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 575: 0.80, 8.05, 0.50, 0.74
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 576: 0.72, 8.04, 0.50, 0.75
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 577: 0.69, 8.03, 0.50, 0.75
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 578: 0.79, 8.03, 0.50, 0.75
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.5 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 579: 0.77, 8.04, 0.50, 0.74
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 580: 0.69, 8.04, 0.50, 0.75
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 581: 0.66, 8.04, 0.50, 0.75
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 582: 0.72, 8.04, 0.50, 0.75
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.5 6.6 2.2] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 583: 0.71, 8.05, 0.50, 0.76
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.6 2.2] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 584: 0.71, 8.05, 0.50, 0.77
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.6 2.2] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 585: 0.77, 8.04, 0.50, 0.78
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.6 2.2] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 586: 0.72, 8.04, 0.50, 0.79
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 587: 0.70, 8.04, 0.50, 0.79
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.2] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 588: 0.75, 8.05, 0.50, 0.80
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.2] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 589: 0.72, 8.04, 0.50, 0.82
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.2] [[-6.3 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 590: 0.71, 8.04, 0.50, 0.82
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.6 2.2] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 591: 0.70, 8.04, 0.50, 0.82
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.4 2.4 6.6 2.2] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 592: 0.66, 8.04, 0.50, 0.82
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.2] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 593: 0.69, 8.04, 0.50, 0.82
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.2] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.7]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 594: 0.65, 8.05, 0.50, 0.82
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 595: 0.70, 8.05, 0.50, 0.82
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 596: 0.76, 8.05, 0.50, 0.82
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 597: 0.66, 8.04, 0.50, 0.83
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 598: 0.74, 8.05, 0.50, 0.83
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 599: 0.68, 8.04, 0.50, 0.83
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 600: 0.74, 8.05, 0.50, 0.82
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 601: 0.64, 8.05, 0.50, 0.82
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 602: 0.67, 8.06, 0.50, 0.83
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 603: 0.71, 8.06, 0.50, 0.84
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.4 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 604: 0.66, 8.06, 0.50, 0.84
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 605: 0.67, 8.08, 0.50, 0.85
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.4 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 606: 0.61, 8.08, 0.50, 0.86
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 607: 0.67, 8.07, 0.50, 0.86
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 608: 0.67, 8.07, 0.50, 0.86
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.4 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 609: 0.61, 8.07, 0.50, 0.86
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 610: 0.65, 8.09, 0.50, 0.86
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 611: 0.65, 8.08, 0.50, 0.86
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 612: 0.67, 8.08, 0.50, 0.87
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 613: 0.73, 8.09, 0.50, 0.87
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 614: 0.64, 8.09, 0.50, 0.88
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 615: 0.72, 8.09, 0.50, 0.88
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 616: 0.74, 8.08, 0.50, 0.89
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 617: 0.64, 8.07, 0.50, 0.89
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 618: 0.66, 8.08, 0.50, 0.89
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 619: 0.65, 8.08, 0.50, 0.90
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 620: 0.67, 8.07, 0.50, 0.89
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 621: 0.68, 8.06, 0.50, 0.91
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 622: 0.68, 8.07, 0.50, 0.90
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 623: 0.68, 8.08, 0.50, 0.90
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 624: 0.77, 8.07, 0.50, 0.92
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.8 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 625: 0.71, 8.07, 0.50, 0.92
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 626: 0.66, 8.07, 0.50, 0.93
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 627: 0.65, 8.06, 0.50, 0.93
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 628: 0.62, 8.06, 0.50, 0.93
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 629: 0.63, 8.06, 0.50, 0.93
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 630: 0.65, 8.06, 0.50, 0.94
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 631: 0.68, 8.07, 0.50, 0.94
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 632: 0.65, 8.07, 0.50, 0.94
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 633: 0.68, 8.07, 0.50, 0.94
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 634: 0.68, 8.05, 0.50, 0.95
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 635: 0.66, 8.05, 0.50, 0.95
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 636: 0.68, 8.06, 0.50, 0.95
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.1 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 637: 0.61, 8.05, 0.50, 0.95
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 638: 0.73, 8.06, 0.50, 0.96
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 639: 0.67, 8.06, 0.50, 0.96
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 640: 0.74, 8.07, 0.50, 0.96
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 641: 0.66, 8.07, 0.50, 0.97
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 642: 0.67, 8.07, 0.50, 0.97
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 643: 0.62, 8.07, 0.50, 0.98
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 644: 0.64, 8.08, 0.50, 0.98
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 645: 0.59, 8.07, 0.50, 0.98
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 646: 0.59, 8.06, 0.50, 0.98
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 647: 0.63, 8.06, 0.50, 0.98
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 648: 0.61, 8.06, 0.50, 0.99
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 649: 0.60, 8.07, 0.50, 0.99
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 650: 0.63, 8.06, 0.50, 0.99
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.8]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 651: 0.64, 8.05, 0.50, 0.99
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 652: 0.69, 8.05, 0.50, 1.00
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 653: 0.60, 8.05, 0.50, 1.00
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 654: 0.63, 8.05, 0.50, 1.01
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 655: 0.62, 8.05, 0.50, 1.02
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 656: 0.61, 8.06, 0.50, 1.02
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 657: 0.57, 8.05, 0.50, 1.02
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 658: 0.63, 8.06, 0.50, 1.02
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 659: 0.67, 8.06, 0.50, 1.03
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 660: 0.61, 8.07, 0.50, 1.03
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 661: 0.59, 8.06, 0.50, 1.04
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 662: 0.64, 8.06, 0.50, 1.04
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.3] [[-6.4 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 663: 0.60, 8.04, 0.50, 1.05
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 664: 0.60, 8.04, 0.50, 1.05
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 665: 0.60, 8.04, 0.50, 1.05
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 666: 0.65, 8.05, 0.50, 1.06
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 667: 0.60, 8.04, 0.50, 1.07
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 668: 0.66, 8.05, 0.50, 1.06
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 669: 0.63, 8.05, 0.50, 1.06
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 670: 0.63, 8.05, 0.50, 1.07
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 671: 0.64, 8.05, 0.50, 1.08
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.1 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 672: 0.54, 8.05, 0.50, 1.08
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.4 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 673: 0.60, 8.05, 0.50, 1.08
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 674: 0.63, 8.04, 0.50, 1.08
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 675: 0.62, 8.05, 0.50, 1.09
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 676: 0.59, 8.05, 0.50, 1.11
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 677: 0.62, 8.05, 0.50, 1.11
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 678: 0.63, 8.05, 0.50, 1.11
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 679: 0.55, 8.05, 0.50, 1.12
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 680: 0.60, 8.05, 0.50, 1.12
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 681: 0.63, 8.05, 0.50, 1.13
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 682: 0.58, 8.05, 0.50, 1.13
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 683: 0.59, 8.05, 0.50, 1.13
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 684: 0.66, 8.05, 0.50, 1.13
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 685: 0.59, 8.06, 0.50, 1.14
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 686: 0.58, 8.06, 0.50, 1.14
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 687: 0.57, 8.06, 0.50, 1.14
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 688: 0.60, 8.06, 0.50, 1.15
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 689: 0.61, 8.05, 0.50, 1.15
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 690: 0.67, 8.06, 0.50, 1.15
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 691: 0.59, 8.05, 0.50, 1.16
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 692: 0.65, 8.05, 0.50, 1.16
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 693: 0.60, 8.05, 0.50, 1.16
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 694: 0.57, 8.05, 0.50, 1.16
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 695: 0.59, 8.04, 0.50, 1.17
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 696: 0.60, 8.04, 0.50, 1.17
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.3] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 697: 0.62, 8.04, 0.50, 1.17
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 698: 0.59, 8.04, 0.50, 1.17
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 699: 0.62, 8.03, 0.50, 1.18
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 700: 0.64, 8.03, 0.50, 1.18
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 701: 0.60, 8.02, 0.50, 1.18
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 702: 0.58, 8.02, 0.50, 1.19
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 703: 0.65, 8.02, 0.50, 1.19
[-6.9 -0.5 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 704: 0.61, 8.02, 0.50, 1.19
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 705: 0.57, 8.03, 0.50, 1.20
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 706: 0.59, 8.04, 0.50, 1.20
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 707: 0.62, 8.04, 0.50, 1.21
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 708: 0.62, 8.04, 0.50, 1.21
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.3 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 709: 0.54, 8.03, 0.50, 1.22
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.3 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 710: 0.57, 8.03, 0.50, 1.22
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 711: 0.63, 8.04, 0.50, 1.22
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 712: 0.56, 8.04, 0.50, 1.22
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 713: 0.59, 8.04, 0.50, 1.22
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 714: 0.59, 8.05, 0.50, 1.23
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 715: 0.58, 8.05, 0.50, 1.23
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.3 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 716: 0.62, 8.04, 0.50, 1.24
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.3 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 717: 0.56, 8.04, 0.50, 1.24
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.3 2.5 6.6 2.4] [[-6.5 -0.5 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 718: 0.60, 8.04, 0.50, 1.24
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.3 2.5 6.6 2.4] [[-6.5 -0.5 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 719: 0.56, 8.05, 0.50, 1.24
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 8.9 0.9 1.2 0.3 2.4 6.2 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 720: 0.58, 8.05, 0.50, 1.25
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 8.9 0.9 1.2 0.3 2.4 6.2 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 721: 0.58, 8.05, 0.50, 1.25
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 722: 0.59, 8.05, 0.50, 1.25
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 8.9 0.9 1.2 0.3 2.4 6.2 1.9]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 723: 0.62, 8.05, 0.50, 1.26
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 724: 0.57, 8.05, 0.50, 1.26
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 725: 0.58, 8.05, 0.50, 1.27
[-6.9 -0.4 1.6 9.3 0.9 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 726: 0.57, 8.04, 0.50, 1.27
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 8.9 0.9 1.2 0.3 2.4 6.2 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 727: 0.58, 8.04, 0.50, 1.27
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 8.9 0.9 1.2 0.3 2.4 6.2 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 728: 0.62, 8.04, 0.50, 1.28
[-7.0 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 729: 0.58, 8.04, 0.50, 1.28
[-7.0 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 730: 0.60, 8.04, 0.50, 1.28
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 731: 0.60, 8.05, 0.50, 1.29
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 732: 0.59, 8.05, 0.50, 1.29
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 733: 0.56, 8.05, 0.50, 1.29
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 734: 0.53, 8.06, 0.50, 1.29
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 735: 0.53, 8.05, 0.50, 1.29
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 736: 0.57, 8.04, 0.50, 1.30
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 737: 0.55, 8.04, 0.50, 1.30
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 738: 0.59, 8.04, 0.50, 1.31
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 739: 0.57, 8.05, 0.50, 1.31
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 740: 0.56, 8.04, 0.50, 1.32
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 741: 0.58, 8.04, 0.50, 1.33
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 742: 0.54, 8.04, 0.50, 1.33
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 743: 0.53, 8.04, 0.50, 1.33
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 744: 0.55, 8.03, 0.50, 1.34
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 745: 0.59, 8.04, 0.50, 1.34
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 746: 0.58, 8.04, 0.50, 1.34
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.5 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 747: 0.61, 8.04, 0.50, 1.35
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 748: 0.54, 8.04, 0.50, 1.36
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 749: 0.59, 8.04, 0.50, 1.36
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 750: 0.55, 8.04, 0.50, 1.37
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 751: 0.55, 8.04, 0.50, 1.37
[-6.9 -0.4 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 752: 0.56, 8.04, 0.50, 1.38
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 753: 0.54, 8.04, 0.50, 1.38
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 754: 0.57, 8.04, 0.50, 1.38
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 755: 0.57, 8.04, 0.50, 1.39
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 756: 0.52, 8.04, 0.50, 1.39
[-6.9 -0.4 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 757: 0.56, 8.04, 0.50, 1.39
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 758: 0.56, 8.04, 0.50, 1.40
[-6.9 -0.5 1.6 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 759: 0.56, 8.04, 0.50, 1.40
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 760: 0.61, 8.04, 0.50, 1.40
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 761: 0.55, 8.05, 0.50, 1.40
[-6.9 -0.4 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 762: 0.57, 8.04, 0.50, 1.40
[-6.9 -0.5 1.6 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 763: 0.60, 8.04, 0.50, 1.41
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 764: 0.56, 8.04, 0.50, 1.41
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 765: 0.55, 8.04, 0.50, 1.42
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 766: 0.51, 8.04, 0.50, 1.42
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 767: 0.56, 8.04, 0.50, 1.42
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 768: 0.49, 8.05, 0.50, 1.42
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 769: 0.58, 8.06, 0.50, 1.43
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 770: 0.56, 8.05, 0.50, 1.43
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 771: 0.54, 8.05, 0.50, 1.43
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 772: 0.54, 8.05, 0.50, 1.44
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 773: 0.53, 8.05, 0.50, 1.44
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 774: 0.59, 8.05, 0.50, 1.44
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.02
round 775: 0.52, 8.04, 0.50, 1.45
[-6.9 -0.5 1.6 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 776: 0.56, 8.05, 0.50, 1.46
[-6.9 -0.5 1.6 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 777: 0.53, 8.05, 0.50, 1.46
[-6.9 -0.5 1.6 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 778: 0.51, 8.05, 0.50, 1.46
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 779: 0.50, 8.05, 0.50, 1.46
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 780: 0.54, 8.04, 0.50, 1.47
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 781: 0.53, 8.04, 0.50, 1.47
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 782: 0.56, 8.04, 0.50, 1.47
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 783: 0.49, 8.04, 0.50, 1.47
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 784: 0.50, 8.05, 0.50, 1.48
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 785: 0.54, 8.06, 0.50, 1.48
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 786: 0.52, 8.05, 0.50, 1.48
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 787: 0.51, 8.05, 0.50, 1.48
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 788: 0.56, 8.05, 0.50, 1.49
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 789: 0.53, 8.05, 0.50, 1.49
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 790: 0.49, 8.04, 0.50, 1.50
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 791: 0.57, 8.04, 0.50, 1.50
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 792: 0.57, 8.04, 0.50, 1.50
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 793: 0.55, 8.03, 0.50, 1.50
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 794: 0.54, 8.03, 0.50, 1.51
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 795: 0.50, 8.03, 0.50, 1.51
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 796: 0.54, 8.03, 0.50, 1.52
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 797: 0.56, 8.04, 0.50, 1.52
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 798: 0.58, 8.03, 0.50, 1.52
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 799: 0.53, 8.03, 0.50, 1.53
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 800: 0.51, 8.04, 0.50, 1.53
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 801: 0.52, 8.04, 0.50, 1.54
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 802: 0.52, 8.04, 0.50, 1.54
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 803: 0.48, 8.04, 0.50, 1.55
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 804: 0.52, 8.04, 0.50, 1.55
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 805: 0.55, 8.05, 0.50, 1.55
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 806: 0.57, 8.05, 0.50, 1.55
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 807: 0.56, 8.04, 0.50, 1.56
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.4] [[-6.6 -0.6 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 808: 0.52, 8.04, 0.50, 1.56
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 809: 0.55, 8.03, 0.50, 1.57
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 810: 0.58, 8.04, 0.50, 1.57
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 811: 0.52, 8.04, 0.50, 1.57
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 812: 0.59, 8.04, 0.50, 1.57
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.0]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 813: 0.55, 8.04, 0.50, 1.58
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 814: 0.54, 8.04, 0.50, 1.58
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 815: 0.53, 8.04, 0.50, 1.59
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 816: 0.51, 8.04, 0.50, 1.59
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 817: 0.55, 8.04, 0.50, 1.59
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 818: 0.54, 8.05, 0.50, 1.60
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 819: 0.56, 8.04, 0.50, 1.60
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 820: 0.52, 8.05, 0.50, 1.61
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 821: 0.52, 8.04, 0.50, 1.61
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 822: 0.49, 8.04, 0.50, 1.61
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 823: 0.51, 8.04, 0.50, 1.61
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 824: 0.53, 8.04, 0.50, 1.61
[-6.9 -0.5 1.6 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 825: 0.54, 8.04, 0.50, 1.62
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 826: 0.61, 8.05, 0.50, 1.62
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 827: 0.53, 8.05, 0.50, 1.63
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 828: 0.54, 8.04, 0.50, 1.63
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 829: 0.52, 8.04, 0.50, 1.64
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 830: 0.53, 8.03, 0.50, 1.64
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 831: 0.54, 8.04, 0.50, 1.64
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 832: 0.52, 8.05, 0.50, 1.65
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 833: 0.52, 8.05, 0.50, 1.65
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 834: 0.48, 8.05, 0.50, 1.65
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 835: 0.50, 8.05, 0.50, 1.66
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 836: 0.49, 8.05, 0.50, 1.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 837: 0.51, 8.05, 0.50, 1.66
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 838: 0.54, 8.05, 0.50, 1.67
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 839: 0.52, 8.04, 0.50, 1.67
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 840: 0.52, 8.04, 0.50, 1.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 841: 0.47, 8.03, 0.50, 1.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 842: 0.56, 8.04, 0.50, 1.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 843: 0.63, 8.03, 0.50, 1.69
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 844: 0.52, 8.03, 0.50, 1.70
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 845: 0.53, 8.03, 0.50, 1.70
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 846: 0.48, 8.03, 0.50, 1.70
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 847: 0.51, 8.03, 0.50, 1.70
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 848: 0.50, 8.03, 0.50, 1.71
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 849: 0.53, 8.03, 0.50, 1.71
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 850: 0.50, 8.03, 0.50, 1.71
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 851: 0.52, 8.03, 0.50, 1.71
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 852: 0.49, 8.03, 0.50, 1.72
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 853: 0.51, 8.03, 0.50, 1.72
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 854: 0.53, 8.04, 0.50, 1.72
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 855: 0.51, 8.03, 0.50, 1.72
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 856: 0.49, 8.03, 0.50, 1.73
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 857: 0.50, 8.03, 0.50, 1.73
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.4 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 858: 0.57, 8.03, 0.50, 1.73
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 859: 0.54, 8.03, 0.50, 1.74
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.3 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 860: 0.53, 8.03, 0.50, 1.74
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 861: 0.54, 8.03, 0.50, 1.74
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 862: 0.49, 8.04, 0.50, 1.74
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 863: 0.51, 8.04, 0.50, 1.75
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 864: 0.47, 8.05, 0.50, 1.75
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 865: 0.51, 8.05, 0.50, 1.75
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 866: 0.47, 8.05, 0.50, 1.75
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 867: 0.55, 8.04, 0.50, 1.76
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 868: 0.47, 8.04, 0.50, 1.76
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 869: 0.50, 8.04, 0.50, 1.76
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 870: 0.51, 8.03, 0.50, 1.77
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 871: 0.53, 8.03, 0.50, 1.77
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 872: 0.46, 8.03, 0.50, 1.77
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 873: 0.51, 8.03, 0.50, 1.78
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 874: 0.53, 8.04, 0.50, 1.78
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 875: 0.48, 8.03, 0.50, 1.79
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 876: 0.47, 8.03, 0.50, 1.79
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 877: 0.51, 8.03, 0.50, 1.79
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 878: 0.48, 8.03, 0.50, 1.79
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 879: 0.51, 8.03, 0.50, 1.80
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 880: 0.50, 8.04, 0.50, 1.80
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 881: 0.54, 8.03, 0.50, 1.80
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 882: 0.53, 8.03, 0.50, 1.80
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 883: 0.56, 8.03, 0.50, 1.81
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 884: 0.53, 8.03, 0.50, 1.81
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 885: 0.52, 8.04, 0.50, 1.82
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 886: 0.51, 8.03, 0.50, 1.82
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 887: 0.51, 8.03, 0.50, 1.82
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 888: 0.51, 8.03, 0.50, 1.83
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 889: 0.54, 8.03, 0.50, 1.83
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 890: 0.50, 8.02, 0.50, 1.83
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 891: 0.51, 8.03, 0.50, 1.84
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 892: 0.51, 8.03, 0.50, 1.84
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 893: 0.51, 8.03, 0.50, 1.84
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 894: 0.52, 8.03, 0.50, 1.84
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 895: 0.50, 8.02, 0.50, 1.85
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 896: 0.50, 8.02, 0.50, 1.85
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 897: 0.50, 8.03, 0.50, 1.85
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 898: 0.50, 8.02, 0.50, 1.85
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 899: 0.53, 8.02, 0.50, 1.86
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 900: 0.51, 8.03, 0.50, 1.86
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 901: 0.51, 8.04, 0.50, 1.86
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 902: 0.50, 8.03, 0.50, 1.86
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 903: 0.48, 8.03, 0.50, 1.87
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 904: 0.49, 8.04, 0.50, 1.87
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 905: 0.49, 8.04, 0.50, 1.87
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 906: 0.48, 8.04, 0.50, 1.87
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 907: 0.50, 8.04, 0.50, 1.88
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 908: 0.54, 8.04, 0.50, 1.88
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 909: 0.47, 8.03, 0.50, 1.89
[-6.9 -0.4 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 910: 0.50, 8.03, 0.50, 1.89
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 911: 0.49, 8.02, 0.50, 1.89
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 912: 0.50, 8.02, 0.50, 1.89
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 913: 0.51, 8.02, 0.50, 1.90
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 914: 0.50, 8.03, 0.50, 1.90
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 915: 0.48, 8.02, 0.50, 1.90
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.5 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 916: 0.56, 8.02, 0.50, 1.90
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.6 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 917: 0.47, 8.02, 0.50, 1.91
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 918: 0.48, 8.03, 0.50, 1.91
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 919: 0.44, 8.02, 0.50, 1.91
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 920: 0.47, 8.02, 0.50, 1.91
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 921: 0.51, 8.02, 0.50, 1.92
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 922: 0.50, 8.02, 0.50, 1.92
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 923: 0.51, 8.02, 0.50, 1.92
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 924: 0.46, 8.02, 0.50, 1.93
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 925: 0.50, 8.02, 0.50, 1.93
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 926: 0.46, 8.02, 0.50, 1.93
[-6.9 -0.4 1.5 9.3 1.0 1.4 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 927: 0.50, 8.01, 0.50, 1.93
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 928: 0.44, 8.01, 0.50, 1.94
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 929: 0.48, 8.01, 0.50, 1.94
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 930: 0.49, 8.01, 0.50, 1.94
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 931: 0.48, 8.01, 0.50, 1.94
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 932: 0.48, 8.01, 0.50, 1.95
[-6.9 -0.5 1.5 9.3 1.0 1.4 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.1]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 933: 0.52, 8.01, 0.50, 1.95
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 934: 0.50, 8.01, 0.50, 1.95
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 935: 0.47, 8.01, 0.50, 1.95
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.0 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 936: 0.46, 8.01, 0.50, 1.96
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 937: 0.50, 8.01, 0.50, 1.96
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 938: 0.49, 8.02, 0.50, 1.96
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 939: 0.47, 8.02, 0.50, 1.96
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.6 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 940: 0.49, 8.01, 0.50, 1.97
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 941: 0.49, 8.02, 0.50, 1.97
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 942: 0.48, 8.02, 0.50, 1.97
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 943: 0.46, 8.02, 0.50, 1.98
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 944: 0.47, 8.02, 0.50, 1.98
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 945: 0.44, 8.02, 0.50, 1.98
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 946: 0.47, 8.02, 0.50, 1.98
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 947: 0.48, 8.03, 0.50, 1.98
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 948: 0.47, 8.03, 0.50, 1.99
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 949: 0.50, 8.02, 0.50, 1.99
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 950: 0.44, 8.02, 0.50, 1.99
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 951: 0.47, 8.02, 0.50, 2.00
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 952: 0.45, 8.03, 0.50, 2.00
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 953: 0.55, 8.03, 0.50, 2.00
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 954: 0.46, 8.03, 0.50, 2.00
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 955: 0.47, 8.03, 0.50, 2.01
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 956: 0.47, 8.03, 0.50, 2.01
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 957: 0.53, 8.03, 0.50, 2.01
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 958: 0.53, 8.03, 0.50, 2.02
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 959: 0.47, 8.03, 0.50, 2.02
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 960: 0.50, 8.03, 0.50, 2.03
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 961: 0.47, 8.02, 0.50, 2.03
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 962: 0.47, 8.02, 0.50, 2.03
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 963: 0.51, 8.02, 0.50, 2.03
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 964: 0.50, 8.03, 0.50, 2.04
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 965: 0.49, 8.02, 0.50, 2.04
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 966: 0.45, 8.03, 0.50, 2.04
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 967: 0.53, 8.03, 0.50, 2.04
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 968: 0.50, 8.02, 0.50, 2.05
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 969: 0.51, 8.02, 0.50, 2.05
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 970: 0.48, 8.02, 0.50, 2.05
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 971: 0.47, 8.02, 0.50, 2.06
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 972: 0.50, 8.02, 0.50, 2.06
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 973: 0.48, 8.02, 0.50, 2.06
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 974: 0.45, 8.02, 0.50, 2.07
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 975: 0.48, 8.03, 0.50, 2.07
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 976: 0.46, 8.02, 0.50, 2.07
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 977: 0.52, 8.03, 0.50, 2.08
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 978: 0.51, 8.03, 0.50, 2.08
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 979: 0.48, 8.03, 0.50, 2.08
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 980: 0.46, 8.04, 0.50, 2.09
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 981: 0.46, 8.03, 0.50, 2.09
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 982: 0.47, 8.04, 0.50, 2.09
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 983: 0.48, 8.04, 0.50, 2.09
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 984: 0.49, 8.03, 0.50, 2.10
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 985: 0.50, 8.03, 0.50, 2.10
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.5] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 986: 0.48, 8.03, 0.50, 2.10
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 987: 0.50, 8.03, 0.50, 2.11
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 988: 0.50, 8.03, 0.50, 2.11
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 989: 0.43, 8.03, 0.50, 2.11
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 990: 0.52, 8.03, 0.50, 2.11
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 991: 0.48, 8.03, 0.50, 2.12
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 992: 0.48, 8.03, 0.50, 2.12
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 993: 0.44, 8.03, 0.50, 2.12
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 994: 0.47, 8.03, 0.50, 2.12
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 995: 0.51, 8.02, 0.50, 2.13
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 996: 0.47, 8.02, 0.50, 2.13
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 997: 0.48, 8.02, 0.50, 2.13
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 998: 0.45, 8.03, 0.50, 2.13
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 999: 0.48, 8.03, 0.50, 2.14
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1000: 0.50, 8.03, 0.50, 2.14
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1001: 0.48, 8.03, 0.50, 2.14
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1002: 0.48, 8.04, 0.50, 2.15
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1003: 0.46, 8.03, 0.50, 2.15
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1004: 0.48, 8.03, 0.50, 2.15
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1005: 0.44, 8.03, 0.50, 2.16
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1006: 0.49, 8.03, 0.50, 2.16
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1007: 0.47, 8.03, 0.50, 2.16
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1008: 0.48, 8.04, 0.50, 2.16
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1009: 0.48, 8.03, 0.50, 2.17
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1010: 0.51, 8.03, 0.50, 2.17
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1011: 0.48, 8.04, 0.50, 2.17
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1012: 0.47, 8.03, 0.50, 2.17
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1013: 0.44, 8.03, 0.50, 2.18
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1014: 0.49, 8.03, 0.50, 2.18
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1015: 0.48, 8.03, 0.50, 2.18
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1016: 0.46, 8.03, 0.50, 2.19
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1017: 0.47, 8.03, 0.50, 2.19
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1018: 0.51, 8.03, 0.50, 2.19
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1019: 0.47, 8.03, 0.50, 2.20
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1020: 0.48, 8.03, 0.50, 2.20
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1021: 0.45, 8.02, 0.50, 2.20
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1022: 0.47, 8.03, 0.50, 2.20
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1023: 0.49, 8.03, 0.50, 2.21
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1024: 0.50, 8.03, 0.50, 2.21
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1025: 0.48, 8.02, 0.50, 2.21
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1026: 0.47, 8.03, 0.50, 2.22
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1027: 0.48, 8.03, 0.50, 2.22
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1028: 0.47, 8.03, 0.50, 2.22
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1029: 0.48, 8.02, 0.50, 2.22
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1030: 0.45, 8.02, 0.50, 2.23
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1031: 0.46, 8.02, 0.50, 2.23
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1032: 0.47, 8.02, 0.50, 2.23
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1033: 0.45, 8.02, 0.50, 2.23
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1034: 0.51, 8.02, 0.50, 2.23
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1035: 0.45, 8.02, 0.50, 2.24
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1036: 0.43, 8.02, 0.50, 2.24
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1037: 0.47, 8.02, 0.50, 2.24
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1038: 0.49, 8.03, 0.50, 2.24
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1039: 0.48, 8.03, 0.50, 2.25
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1040: 0.49, 8.02, 0.50, 2.25
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1041: 0.49, 8.02, 0.50, 2.25
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1042: 0.52, 8.02, 0.50, 2.25
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1043: 0.51, 8.02, 0.50, 2.26
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1044: 0.45, 8.03, 0.50, 2.26
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1045: 0.46, 8.02, 0.50, 2.26
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1046: 0.44, 8.02, 0.50, 2.27
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1047: 0.49, 8.02, 0.50, 2.27
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1048: 0.51, 8.02, 0.50, 2.27
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1049: 0.44, 8.03, 0.50, 2.28
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1050: 0.50, 8.03, 0.50, 2.28
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1051: 0.47, 8.03, 0.50, 2.28
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1052: 0.43, 8.02, 0.50, 2.28
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1053: 0.49, 8.03, 0.50, 2.29
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1054: 0.43, 8.03, 0.50, 2.29
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1055: 0.45, 8.03, 0.50, 2.29
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1056: 0.47, 8.03, 0.50, 2.29
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1057: 0.47, 8.03, 0.50, 2.30
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1058: 0.44, 8.03, 0.50, 2.30
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1059: 0.47, 8.03, 0.50, 2.30
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1060: 0.48, 8.03, 0.50, 2.31
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1061: 0.44, 8.03, 0.50, 2.31
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1062: 0.46, 8.03, 0.50, 2.31
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1063: 0.50, 8.03, 0.50, 2.31
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1064: 0.47, 8.04, 0.50, 2.32
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1065: 0.50, 8.04, 0.50, 2.32
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1066: 0.46, 8.03, 0.50, 2.32
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1067: 0.46, 8.03, 0.50, 2.32
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1068: 0.46, 8.03, 0.50, 2.33
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1069: 0.46, 8.02, 0.50, 2.33
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1070: 0.46, 8.03, 0.50, 2.33
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1071: 0.44, 8.04, 0.50, 2.33
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1072: 0.45, 8.04, 0.50, 2.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1073: 0.46, 8.04, 0.50, 2.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1074: 0.48, 8.03, 0.50, 2.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1075: 0.42, 8.03, 0.50, 2.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.4 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1076: 0.46, 8.03, 0.50, 2.35
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1077: 0.47, 8.03, 0.50, 2.35
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1078: 0.44, 8.03, 0.50, 2.35
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1079: 0.47, 8.03, 0.50, 2.35
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1080: 0.48, 8.02, 0.50, 2.35
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1081: 0.46, 8.02, 0.50, 2.36
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1082: 0.46, 8.02, 0.50, 2.36
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1083: 0.45, 8.02, 0.50, 2.36
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1084: 0.48, 8.03, 0.50, 2.37
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1085: 0.44, 8.03, 0.50, 2.37
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1086: 0.42, 8.03, 0.50, 2.37
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1087: 0.42, 8.03, 0.50, 2.37
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1088: 0.46, 8.03, 0.50, 2.37
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1089: 0.45, 8.04, 0.50, 2.38
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1090: 0.47, 8.03, 0.50, 2.38
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1091: 0.47, 8.03, 0.50, 2.38
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1092: 0.47, 8.02, 0.50, 2.38
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1093: 0.45, 8.02, 0.50, 2.39
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1094: 0.46, 8.03, 0.50, 2.39
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1095: 0.46, 8.03, 0.50, 2.39
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1096: 0.44, 8.03, 0.50, 2.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1097: 0.47, 8.02, 0.50, 2.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1098: 0.42, 8.03, 0.50, 2.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1099: 0.44, 8.03, 0.50, 2.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1100: 0.44, 8.03, 0.50, 2.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1101: 0.50, 8.03, 0.50, 2.41
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1102: 0.46, 8.03, 0.50, 2.41
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1103: 0.47, 8.04, 0.50, 2.41
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1104: 0.49, 8.04, 0.50, 2.41
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1105: 0.47, 8.03, 0.50, 2.42
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1106: 0.46, 8.03, 0.50, 2.42
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1107: 0.45, 8.03, 0.50, 2.42
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.2]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1108: 0.46, 8.03, 0.50, 2.42
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1109: 0.45, 8.03, 0.50, 2.43
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1110: 0.41, 8.03, 0.50, 2.43
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1111: 0.47, 8.02, 0.50, 2.43
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1112: 0.47, 8.03, 0.50, 2.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1113: 0.45, 8.02, 0.50, 2.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1114: 0.43, 8.02, 0.50, 2.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1115: 0.47, 8.02, 0.50, 2.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1116: 0.47, 8.03, 0.50, 2.44
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1117: 0.48, 8.02, 0.50, 2.44
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1118: 0.45, 8.02, 0.50, 2.45
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1119: 0.45, 8.02, 0.50, 2.45
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1120: 0.46, 8.02, 0.50, 2.45
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1121: 0.48, 8.02, 0.50, 2.45
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1122: 0.46, 8.01, 0.50, 2.46
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1123: 0.47, 8.01, 0.50, 2.46
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1124: 0.46, 8.01, 0.50, 2.46
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1125: 0.45, 8.01, 0.50, 2.46
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1126: 0.49, 8.01, 0.50, 2.47
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1127: 0.46, 8.01, 0.50, 2.47
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1128: 0.42, 8.01, 0.50, 2.47
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1129: 0.44, 8.01, 0.50, 2.48
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1130: 0.46, 8.01, 0.50, 2.48
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1131: 0.48, 8.01, 0.50, 2.48
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1132: 0.46, 8.01, 0.50, 2.48
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1133: 0.45, 8.01, 0.50, 2.48
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1134: 0.44, 8.02, 0.50, 2.49
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1135: 0.46, 8.02, 0.50, 2.49
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1136: 0.46, 8.02, 0.50, 2.49
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1137: 0.44, 8.02, 0.50, 2.49
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1138: 0.47, 8.02, 0.50, 2.49
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1139: 0.42, 8.02, 0.50, 2.50
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1140: 0.47, 8.03, 0.50, 2.50
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1141: 0.44, 8.02, 0.50, 2.50
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1142: 0.44, 8.02, 0.50, 2.50
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1143: 0.44, 8.02, 0.50, 2.51
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1144: 0.43, 8.02, 0.50, 2.51
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1145: 0.45, 8.02, 0.50, 2.51
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1146: 0.45, 8.02, 0.50, 2.51
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1147: 0.42, 8.02, 0.50, 2.51
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1148: 0.45, 8.03, 0.50, 2.52
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1149: 0.40, 8.03, 0.50, 2.52
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1150: 0.45, 8.03, 0.50, 2.52
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1151: 0.44, 8.03, 0.50, 2.52
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1152: 0.45, 8.03, 0.50, 2.53
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1153: 0.46, 8.03, 0.50, 2.53
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1154: 0.45, 8.03, 0.50, 2.53
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1155: 0.44, 8.03, 0.50, 2.53
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1156: 0.41, 8.02, 0.50, 2.53
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1157: 0.44, 8.02, 0.50, 2.54
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1158: 0.47, 8.02, 0.50, 2.54
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1159: 0.41, 8.03, 0.50, 2.54
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1160: 0.44, 8.03, 0.50, 2.54
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1161: 0.41, 8.03, 0.50, 2.54
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1162: 0.45, 8.03, 0.50, 2.55
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1163: 0.45, 8.03, 0.50, 2.55
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1164: 0.42, 8.03, 0.50, 2.55
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1165: 0.44, 8.03, 0.50, 2.55
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1166: 0.44, 8.03, 0.50, 2.56
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1167: 0.43, 8.03, 0.50, 2.56
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1168: 0.45, 8.03, 0.50, 2.56
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1169: 0.43, 8.04, 0.50, 2.56
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1170: 0.49, 8.05, 0.50, 2.57
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1171: 0.46, 8.05, 0.50, 2.57
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1172: 0.45, 8.04, 0.50, 2.57
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1173: 0.46, 8.04, 0.50, 2.57
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1174: 0.47, 8.04, 0.50, 2.58
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1175: 0.45, 8.04, 0.50, 2.58
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1176: 0.42, 8.04, 0.50, 2.58
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1177: 0.44, 8.04, 0.50, 2.58
[-6.9 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1178: 0.44, 8.03, 0.50, 2.58
[-6.9 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.2 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1179: 0.49, 8.03, 0.50, 2.59
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1180: 0.44, 8.03, 0.50, 2.59
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1181: 0.46, 8.03, 0.50, 2.59
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1182: 0.44, 8.03, 0.50, 2.59
[-6.9 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1183: 0.44, 8.03, 0.50, 2.60
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1184: 0.45, 8.04, 0.50, 2.60
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1185: 0.48, 8.04, 0.50, 2.60
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1186: 0.43, 8.04, 0.50, 2.60
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1187: 0.41, 8.04, 0.50, 2.60
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1188: 0.40, 8.03, 0.50, 2.60
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1189: 0.44, 8.03, 0.50, 2.61
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1190: 0.45, 8.03, 0.50, 2.61
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1191: 0.49, 8.03, 0.50, 2.61
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1192: 0.43, 8.04, 0.50, 2.61
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1193: 0.43, 8.04, 0.50, 2.62
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1194: 0.40, 8.04, 0.50, 2.62
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1195: 0.43, 8.04, 0.50, 2.62
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1196: 0.42, 8.04, 0.50, 2.62
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1197: 0.45, 8.04, 0.50, 2.63
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1198: 0.45, 8.04, 0.50, 2.63
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1199: 0.48, 8.03, 0.50, 2.63
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1200: 0.43, 8.03, 0.50, 2.63
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1201: 0.46, 8.03, 0.50, 2.63
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1202: 0.45, 8.03, 0.50, 2.63
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1203: 0.40, 8.02, 0.50, 2.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1204: 0.43, 8.02, 0.50, 2.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1205: 0.45, 8.02, 0.50, 2.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1206: 0.46, 8.02, 0.50, 2.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1207: 0.45, 8.02, 0.50, 2.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1208: 0.47, 8.02, 0.50, 2.65
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1209: 0.44, 8.02, 0.50, 2.65
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1210: 0.49, 8.03, 0.50, 2.65
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.3 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1211: 0.44, 8.02, 0.50, 2.65
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1212: 0.47, 8.02, 0.50, 2.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1213: 0.47, 8.02, 0.50, 2.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1214: 0.41, 8.02, 0.50, 2.66
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1215: 0.43, 8.02, 0.50, 2.66
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1216: 0.43, 8.02, 0.50, 2.67
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1217: 0.48, 8.02, 0.50, 2.67
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1218: 0.46, 8.02, 0.50, 2.67
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1219: 0.46, 8.01, 0.50, 2.67
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1220: 0.46, 8.01, 0.50, 2.67
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1221: 0.45, 8.01, 0.50, 2.67
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1222: 0.46, 8.01, 0.50, 2.68
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1223: 0.43, 8.02, 0.50, 2.68
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1224: 0.43, 8.02, 0.50, 2.68
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.1 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1225: 0.44, 8.02, 0.50, 2.68
[-6.9 -0.5 1.4 9.3 1.0 1.3 0.1 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1226: 0.48, 8.03, 0.50, 2.69
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.1 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1227: 0.46, 8.03, 0.50, 2.69
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.1 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1228: 0.41, 8.03, 0.50, 2.69
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.1 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1229: 0.45, 8.04, 0.50, 2.69
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.1 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1230: 0.49, 8.04, 0.50, 2.70
[-6.9 -0.4 1.4 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1231: 0.45, 8.03, 0.50, 2.70
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1232: 0.45, 8.03, 0.50, 2.70
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1233: 0.45, 8.03, 0.50, 2.70
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1234: 0.44, 8.02, 0.50, 2.70
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1235: 0.41, 8.02, 0.50, 2.70
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1236: 0.44, 8.02, 0.50, 2.71
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1237: 0.44, 8.02, 0.50, 2.71
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1238: 0.43, 8.02, 0.50, 2.71
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1239: 0.45, 8.02, 0.50, 2.71
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1240: 0.44, 8.02, 0.50, 2.71
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1241: 0.42, 8.03, 0.50, 2.72
[-6.9 -0.4 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1242: 0.45, 8.02, 0.50, 2.72
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1243: 0.46, 8.02, 0.50, 2.72
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1244: 0.42, 8.02, 0.50, 2.72
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1245: 0.43, 8.02, 0.50, 2.73
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1246: 0.44, 8.02, 0.50, 2.73
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1247: 0.42, 8.02, 0.50, 2.73
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1248: 0.45, 8.02, 0.50, 2.73
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1249: 0.46, 8.02, 0.50, 2.73
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1250: 0.45, 8.02, 0.50, 2.74
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1251: 0.41, 8.02, 0.50, 2.74
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1252: 0.45, 8.02, 0.50, 2.74
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1253: 0.43, 8.02, 0.50, 2.74
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1254: 0.41, 8.02, 0.50, 2.74
[-6.9 -0.5 1.5 9.3 1.0 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1255: 0.42, 8.02, 0.50, 2.75
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1256: 0.43, 8.03, 0.50, 2.75
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1257: 0.42, 8.03, 0.50, 2.75
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1258: 0.46, 8.03, 0.50, 2.75
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1259: 0.43, 8.02, 0.50, 2.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1260: 0.41, 8.02, 0.50, 2.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1261: 0.41, 8.02, 0.50, 2.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1262: 0.46, 8.02, 0.50, 2.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1263: 0.42, 8.02, 0.50, 2.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1264: 0.42, 8.02, 0.50, 2.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1265: 0.42, 8.02, 0.50, 2.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1266: 0.45, 8.02, 0.50, 2.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1267: 0.50, 8.02, 0.50, 2.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1268: 0.44, 8.01, 0.50, 2.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1269: 0.45, 8.01, 0.50, 2.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1270: 0.42, 8.01, 0.50, 2.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1271: 0.45, 8.01, 0.50, 2.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1272: 0.44, 8.01, 0.50, 2.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1273: 0.45, 8.01, 0.50, 2.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1274: 0.45, 8.01, 0.50, 2.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1275: 0.44, 8.01, 0.50, 2.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1276: 0.46, 8.01, 0.50, 2.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1277: 0.48, 8.01, 0.50, 2.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1278: 0.41, 8.00, 0.50, 2.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1279: 0.43, 8.01, 0.50, 2.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1280: 0.45, 8.01, 0.50, 2.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1281: 0.45, 8.01, 0.50, 2.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1282: 0.41, 8.01, 0.50, 2.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1283: 0.42, 8.02, 0.50, 2.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1284: 0.42, 8.01, 0.50, 2.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1285: 0.44, 8.01, 0.50, 2.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1286: 0.40, 8.01, 0.50, 2.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1287: 0.37, 8.01, 0.50, 2.82
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1288: 0.44, 8.02, 0.50, 2.82
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1289: 0.44, 8.01, 0.50, 2.82
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1290: 0.43, 8.02, 0.50, 2.82
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1291: 0.44, 8.02, 0.50, 2.82
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1292: 0.44, 8.02, 0.50, 2.83
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1293: 0.42, 8.02, 0.50, 2.83
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1294: 0.45, 8.02, 0.50, 2.83
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1295: 0.44, 8.02, 0.50, 2.83
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1296: 0.39, 8.02, 0.50, 2.83
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1297: 0.42, 8.02, 0.50, 2.84
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1298: 0.41, 8.01, 0.50, 2.84
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1299: 0.43, 8.01, 0.50, 2.84
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1300: 0.40, 8.01, 0.50, 2.84
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1301: 0.45, 8.02, 0.50, 2.84
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1302: 0.45, 8.02, 0.50, 2.85
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1303: 0.43, 8.02, 0.50, 2.85
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1304: 0.46, 8.02, 0.50, 2.85
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1305: 0.44, 8.02, 0.50, 2.85
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1306: 0.43, 8.02, 0.50, 2.85
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1307: 0.44, 8.02, 0.50, 2.86
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1308: 0.43, 8.01, 0.50, 2.86
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1309: 0.43, 8.02, 0.50, 2.86
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1310: 0.44, 8.01, 0.50, 2.86
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1311: 0.43, 8.01, 0.50, 2.86
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1312: 0.43, 8.02, 0.50, 2.86
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1313: 0.42, 8.02, 0.50, 2.87
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1314: 0.40, 8.02, 0.50, 2.87
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1315: 0.42, 8.03, 0.50, 2.87
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1316: 0.42, 8.02, 0.50, 2.87
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1317: 0.40, 8.02, 0.50, 2.87
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1318: 0.40, 8.02, 0.50, 2.87
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1319: 0.39, 8.02, 0.50, 2.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1320: 0.42, 8.02, 0.50, 2.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1321: 0.42, 8.02, 0.50, 2.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1322: 0.43, 8.02, 0.50, 2.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1323: 0.40, 8.03, 0.50, 2.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1324: 0.42, 8.03, 0.50, 2.88
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1325: 0.46, 8.02, 0.50, 2.89
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1326: 0.42, 8.02, 0.50, 2.89
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1327: 0.44, 8.03, 0.50, 2.89
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1328: 0.42, 8.02, 0.50, 2.89
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1329: 0.41, 8.02, 0.50, 2.89
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1330: 0.43, 8.02, 0.50, 2.90
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1331: 0.42, 8.02, 0.50, 2.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1332: 0.41, 8.01, 0.50, 2.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1333: 0.42, 8.01, 0.50, 2.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1334: 0.41, 8.01, 0.50, 2.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1335: 0.41, 8.01, 0.50, 2.91
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1336: 0.40, 8.01, 0.50, 2.91
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1337: 0.43, 8.01, 0.50, 2.91
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1338: 0.38, 8.01, 0.50, 2.91
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1339: 0.46, 8.02, 0.50, 2.91
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1340: 0.43, 8.01, 0.50, 2.92
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1341: 0.45, 8.01, 0.50, 2.92
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1342: 0.44, 8.01, 0.50, 2.92
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1343: 0.46, 8.01, 0.50, 2.92
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1344: 0.42, 8.01, 0.50, 2.92
[-6.8 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1345: 0.45, 8.01, 0.50, 2.93
[-6.8 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1346: 0.41, 8.00, 0.50, 2.93
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1347: 0.44, 8.00, 0.50, 2.93
[-6.8 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1348: 0.44, 8.01, 0.50, 2.93
[-6.8 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1349: 0.41, 8.00, 0.50, 2.93
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1350: 0.41, 8.00, 0.50, 2.94
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1351: 0.39, 8.00, 0.50, 2.94
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1352: 0.43, 8.01, 0.50, 2.94
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1353: 0.42, 8.02, 0.50, 2.94
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1354: 0.45, 8.02, 0.50, 2.94
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1355: 0.45, 8.01, 0.50, 2.95
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1356: 0.45, 8.01, 0.50, 2.95
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1357: 0.44, 8.01, 0.50, 2.95
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1358: 0.44, 8.00, 0.50, 2.95
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1359: 0.43, 8.01, 0.50, 2.95
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1360: 0.43, 8.00, 0.50, 2.96
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1361: 0.41, 8.00, 0.50, 2.96
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1362: 0.40, 8.00, 0.50, 2.96
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1363: 0.43, 8.00, 0.50, 2.96
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1364: 0.43, 8.00, 0.50, 2.96
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1365: 0.43, 8.00, 0.50, 2.97
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1366: 0.42, 8.00, 0.50, 2.97
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1367: 0.44, 8.01, 0.50, 2.97
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1368: 0.43, 8.01, 0.50, 2.97
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.1 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1369: 0.44, 8.01, 0.50, 2.97
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.1 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1370: 0.41, 8.01, 0.50, 2.97
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1371: 0.43, 8.01, 0.50, 2.98
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1372: 0.44, 8.01, 0.50, 2.98
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1373: 0.44, 8.01, 0.50, 2.98
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1374: 0.45, 8.01, 0.50, 2.98
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1375: 0.45, 8.01, 0.50, 2.98
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1376: 0.46, 8.01, 0.50, 2.99
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1377: 0.44, 8.01, 0.50, 2.99
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1378: 0.42, 8.01, 0.50, 2.99
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1379: 0.39, 8.01, 0.50, 2.99
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1380: 0.46, 8.01, 0.50, 2.99
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1381: 0.46, 8.01, 0.50, 3.00
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1382: 0.41, 8.01, 0.50, 3.00
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1383: 0.42, 8.01, 0.50, 3.00
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1384: 0.40, 8.01, 0.50, 3.00
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1385: 0.42, 8.01, 0.50, 3.00
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1386: 0.43, 8.01, 0.50, 3.01
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1387: 0.43, 8.01, 0.50, 3.01
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1388: 0.41, 8.01, 0.50, 3.01
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.1 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1389: 0.47, 8.01, 0.50, 3.01
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1390: 0.41, 8.01, 0.50, 3.01
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1391: 0.42, 8.01, 0.50, 3.02
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1392: 0.44, 8.00, 0.50, 3.02
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.1 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.3]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1393: 0.45, 8.00, 0.50, 3.02
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.1 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1394: 0.41, 8.00, 0.50, 3.02
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1395: 0.41, 7.99, 0.50, 3.02
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.1 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1396: 0.41, 7.99, 0.50, 3.03
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.1 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1397: 0.41, 8.00, 0.50, 3.03
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1398: 0.45, 8.00, 0.50, 3.03
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1399: 0.41, 7.99, 0.50, 3.03
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1400: 0.40, 8.00, 0.50, 3.03
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1401: 0.41, 8.00, 0.50, 3.03
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.1 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1402: 0.44, 8.00, 0.50, 3.04
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.1 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1403: 0.39, 8.00, 0.50, 3.04
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.1 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1404: 0.44, 8.00, 0.50, 3.04
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.1 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1405: 0.42, 8.00, 0.50, 3.04
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1406: 0.43, 8.00, 0.50, 3.05
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1407: 0.42, 8.00, 0.50, 3.05
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1408: 0.41, 8.00, 0.50, 3.05
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1409: 0.44, 8.00, 0.50, 3.05
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1410: 0.44, 8.01, 0.50, 3.05
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1411: 0.42, 8.02, 0.50, 3.05
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1412: 0.40, 8.02, 0.50, 3.06
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1413: 0.43, 8.02, 0.50, 3.06
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1414: 0.42, 8.02, 0.50, 3.06
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1415: 0.44, 8.02, 0.50, 3.06
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1416: 0.43, 8.02, 0.50, 3.06
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1417: 0.42, 8.02, 0.50, 3.07
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1418: 0.45, 8.02, 0.50, 3.07
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1419: 0.40, 8.01, 0.50, 3.07
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1420: 0.41, 8.01, 0.50, 3.07
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1421: 0.42, 8.01, 0.50, 3.07
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1422: 0.43, 8.01, 0.50, 3.07
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1423: 0.40, 8.01, 0.50, 3.08
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1424: 0.44, 8.01, 0.50, 3.08
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1425: 0.44, 8.01, 0.50, 3.08
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1426: 0.39, 8.01, 0.50, 3.08
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1427: 0.43, 8.01, 0.50, 3.08
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1428: 0.46, 8.01, 0.50, 3.09
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1429: 0.44, 8.01, 0.50, 3.09
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1430: 0.43, 8.01, 0.50, 3.09
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1431: 0.42, 8.00, 0.50, 3.09
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1432: 0.43, 8.00, 0.50, 3.09
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1433: 0.39, 8.00, 0.50, 3.10
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1434: 0.44, 8.00, 0.50, 3.10
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1435: 0.43, 8.00, 0.50, 3.10
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1436: 0.39, 8.00, 0.50, 3.10
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1437: 0.43, 8.00, 0.50, 3.10
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1438: 0.38, 8.00, 0.50, 3.11
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1439: 0.37, 8.00, 0.50, 3.11
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1440: 0.45, 8.00, 0.50, 3.11
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1441: 0.40, 8.00, 0.50, 3.11
[-6.8 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1442: 0.44, 8.00, 0.50, 3.11
[-6.8 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1443: 0.42, 7.99, 0.50, 3.11
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1444: 0.40, 7.99, 0.50, 3.12
[-6.8 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1445: 0.40, 7.99, 0.50, 3.12
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1446: 0.40, 7.98, 0.50, 3.12
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1447: 0.43, 7.98, 0.50, 3.12
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1448: 0.43, 7.99, 0.50, 3.12
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1449: 0.42, 7.99, 0.50, 3.12
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1450: 0.44, 7.99, 0.50, 3.13
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1451: 0.40, 7.99, 0.50, 3.13
[-6.8 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1452: 0.45, 7.99, 0.50, 3.13
[-6.8 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1453: 0.43, 7.99, 0.50, 3.13
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1454: 0.44, 8.00, 0.50, 3.13
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1455: 0.43, 7.99, 0.50, 3.14
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1456: 0.47, 7.99, 0.50, 3.14
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1457: 0.41, 8.00, 0.50, 3.14
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1458: 0.43, 8.00, 0.50, 3.14
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1459: 0.41, 8.00, 0.50, 3.15
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1460: 0.42, 8.00, 0.50, 3.15
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1461: 0.42, 8.00, 0.50, 3.15
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1462: 0.42, 8.00, 0.50, 3.15
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1463: 0.44, 8.00, 0.50, 3.15
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1464: 0.46, 8.00, 0.50, 3.15
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1465: 0.40, 8.00, 0.50, 3.16
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1466: 0.42, 8.00, 0.50, 3.16
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1467: 0.44, 8.01, 0.50, 3.16
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1468: 0.43, 8.01, 0.50, 3.16
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1469: 0.43, 8.01, 0.50, 3.16
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1470: 0.42, 8.01, 0.50, 3.16
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1471: 0.43, 8.01, 0.50, 3.17
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1472: 0.40, 8.01, 0.50, 3.17
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1473: 0.45, 8.01, 0.50, 3.17
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1474: 0.44, 8.01, 0.50, 3.17
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1475: 0.43, 8.01, 0.50, 3.17
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1476: 0.41, 8.01, 0.50, 3.17
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1477: 0.41, 8.01, 0.50, 3.18
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1478: 0.41, 8.01, 0.50, 3.18
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1479: 0.37, 8.01, 0.50, 3.18
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1480: 0.44, 8.01, 0.50, 3.18
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1481: 0.43, 8.00, 0.50, 3.18
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1482: 0.45, 8.01, 0.50, 3.18
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1483: 0.44, 8.00, 0.50, 3.19
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1484: 0.41, 8.00, 0.50, 3.19
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1485: 0.42, 8.00, 0.50, 3.19
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1486: 0.43, 8.00, 0.50, 3.19
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1487: 0.46, 8.00, 0.50, 3.19
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1488: 0.40, 8.00, 0.50, 3.19
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1489: 0.41, 8.00, 0.50, 3.20
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1490: 0.41, 8.00, 0.50, 3.20
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1491: 0.42, 8.00, 0.50, 3.20
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1492: 0.43, 8.00, 0.50, 3.20
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.7 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1493: 0.43, 8.00, 0.50, 3.20
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1494: 0.41, 8.00, 0.50, 3.20
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1495: 0.40, 8.01, 0.50, 3.20
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1496: 0.43, 8.01, 0.50, 3.21
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1497: 0.38, 8.01, 0.50, 3.21
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1498: 0.42, 8.01, 0.50, 3.21
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1499: 0.43, 8.01, 0.50, 3.21
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1500: 0.43, 8.01, 0.50, 3.21
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1501: 0.44, 8.00, 0.50, 3.21
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1502: 0.41, 8.00, 0.50, 3.22
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1503: 0.41, 8.00, 0.50, 3.22
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1504: 0.40, 8.01, 0.50, 3.22
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1505: 0.43, 8.01, 0.50, 3.22
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1506: 0.42, 8.01, 0.50, 3.22
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1507: 0.42, 8.01, 0.50, 3.23
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1508: 0.42, 8.02, 0.50, 3.23
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1509: 0.40, 8.02, 0.50, 3.23
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1510: 0.42, 8.02, 0.50, 3.23
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1511: 0.40, 8.02, 0.50, 3.23
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1512: 0.44, 8.03, 0.50, 3.23
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1513: 0.44, 8.03, 0.50, 3.24
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1514: 0.40, 8.02, 0.50, 3.24
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1515: 0.42, 8.02, 0.50, 3.24
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1516: 0.40, 8.02, 0.50, 3.24
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1517: 0.40, 8.02, 0.50, 3.24
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1518: 0.44, 8.02, 0.50, 3.25
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1519: 0.43, 8.03, 0.50, 3.25
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1520: 0.44, 8.02, 0.50, 3.25
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1521: 0.40, 8.02, 0.50, 3.25
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1522: 0.41, 8.02, 0.50, 3.25
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1523: 0.46, 8.02, 0.50, 3.26
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1524: 0.42, 8.02, 0.50, 3.26
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1525: 0.41, 8.02, 0.50, 3.26
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1526: 0.44, 8.02, 0.50, 3.26
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1527: 0.45, 8.03, 0.50, 3.26
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1528: 0.41, 8.03, 0.50, 3.26
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1529: 0.44, 8.02, 0.50, 3.27
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1530: 0.44, 8.02, 0.50, 3.27
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1531: 0.45, 8.02, 0.50, 3.27
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1532: 0.40, 8.02, 0.50, 3.27
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1533: 0.42, 8.02, 0.50, 3.27
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1534: 0.41, 8.02, 0.50, 3.27
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1535: 0.41, 8.02, 0.50, 3.28
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1536: 0.43, 8.01, 0.50, 3.28
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1537: 0.37, 8.01, 0.50, 3.28
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1538: 0.42, 8.02, 0.50, 3.28
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1539: 0.43, 8.01, 0.50, 3.28
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.5 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1540: 0.41, 8.01, 0.50, 3.28
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1541: 0.44, 8.01, 0.50, 3.28
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1542: 0.40, 8.01, 0.50, 3.29
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1543: 0.44, 8.01, 0.50, 3.29
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1544: 0.40, 8.01, 0.50, 3.29
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1545: 0.41, 8.01, 0.50, 3.29
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1546: 0.40, 8.01, 0.50, 3.29
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1547: 0.43, 8.00, 0.50, 3.29
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1548: 0.40, 8.00, 0.50, 3.30
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1549: 0.39, 8.00, 0.50, 3.30
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1550: 0.42, 8.01, 0.50, 3.30
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1551: 0.38, 8.01, 0.50, 3.30
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1552: 0.39, 8.01, 0.50, 3.30
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1553: 0.41, 8.00, 0.50, 3.30
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1554: 0.40, 8.00, 0.50, 3.30
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1555: 0.40, 8.00, 0.50, 3.31
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1556: 0.42, 8.00, 0.50, 3.31
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1557: 0.42, 8.00, 0.50, 3.31
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1558: 0.41, 8.00, 0.50, 3.31
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1559: 0.38, 7.99, 0.50, 3.31
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1560: 0.44, 8.00, 0.50, 3.31
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1561: 0.46, 8.00, 0.50, 3.32
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1562: 0.43, 7.99, 0.50, 3.32
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1563: 0.44, 8.00, 0.50, 3.32
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1564: 0.40, 8.00, 0.50, 3.32
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1565: 0.43, 8.01, 0.50, 3.32
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1566: 0.44, 8.01, 0.50, 3.32
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1567: 0.42, 8.01, 0.50, 3.33
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1568: 0.42, 8.00, 0.50, 3.33
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1569: 0.39, 8.00, 0.50, 3.33
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1570: 0.38, 8.00, 0.50, 3.33
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1571: 0.43, 8.01, 0.50, 3.33
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1572: 0.40, 8.00, 0.50, 3.33
[-6.9 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1573: 0.40, 8.00, 0.50, 3.33
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1574: 0.41, 8.00, 0.50, 3.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1575: 0.40, 8.00, 0.50, 3.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1576: 0.42, 8.00, 0.50, 3.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1577: 0.40, 8.00, 0.50, 3.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1578: 0.43, 8.00, 0.50, 3.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1579: 0.43, 8.00, 0.50, 3.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1580: 0.45, 7.99, 0.50, 3.34
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1581: 0.42, 7.99, 0.50, 3.35
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1582: 0.43, 7.99, 0.50, 3.35
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1583: 0.41, 7.99, 0.50, 3.35
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1584: 0.40, 7.99, 0.50, 3.35
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1585: 0.40, 7.99, 0.50, 3.35
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1586: 0.40, 8.00, 0.50, 3.35
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1587: 0.43, 8.00, 0.50, 3.36
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1588: 0.40, 8.00, 0.50, 3.36
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1589: 0.37, 8.00, 0.50, 3.36
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1590: 0.43, 8.01, 0.50, 3.36
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1591: 0.42, 8.01, 0.50, 3.36
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1592: 0.39, 8.01, 0.50, 3.36
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1593: 0.42, 8.01, 0.50, 3.36
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1594: 0.42, 8.01, 0.50, 3.37
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1595: 0.39, 8.01, 0.50, 3.37
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1596: 0.43, 8.01, 0.50, 3.37
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1597: 0.41, 8.01, 0.50, 3.37
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1598: 0.41, 8.01, 0.50, 3.37
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1599: 0.43, 8.01, 0.50, 3.37
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1600: 0.41, 8.01, 0.50, 3.38
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1601: 0.39, 8.01, 0.50, 3.38
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1602: 0.39, 8.01, 0.50, 3.38
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1603: 0.40, 8.01, 0.50, 3.38
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1604: 0.40, 8.00, 0.50, 3.38
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1605: 0.44, 8.01, 0.50, 3.38
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1606: 0.39, 8.01, 0.50, 3.38
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1607: 0.42, 8.00, 0.50, 3.39
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1608: 0.41, 8.00, 0.50, 3.39
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1609: 0.42, 8.00, 0.50, 3.39
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1610: 0.41, 8.00, 0.50, 3.39
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1611: 0.42, 8.01, 0.50, 3.39
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1612: 0.42, 8.01, 0.50, 3.39
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1613: 0.40, 8.00, 0.50, 3.39
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1614: 0.42, 8.00, 0.50, 3.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1615: 0.45, 8.00, 0.50, 3.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1616: 0.39, 8.01, 0.50, 3.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1617: 0.42, 8.00, 0.50, 3.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1618: 0.42, 8.00, 0.50, 3.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1619: 0.42, 7.99, 0.50, 3.40
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1620: 0.41, 7.99, 0.50, 3.41
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1621: 0.42, 7.99, 0.50, 3.41
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1622: 0.42, 7.99, 0.50, 3.41
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1623: 0.41, 8.00, 0.50, 3.41
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1624: 0.41, 8.00, 0.50, 3.41
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1625: 0.41, 8.00, 0.50, 3.42
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1626: 0.41, 8.00, 0.50, 3.42
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1627: 0.41, 8.00, 0.50, 3.42
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1628: 0.41, 8.01, 0.50, 3.42
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1629: 0.43, 8.00, 0.50, 3.42
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1630: 0.39, 8.00, 0.50, 3.42
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1631: 0.40, 8.00, 0.50, 3.43
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1632: 0.40, 8.00, 0.50, 3.43
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1633: 0.38, 8.00, 0.50, 3.43
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1634: 0.43, 8.00, 0.50, 3.43
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1635: 0.39, 8.00, 0.50, 3.43
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1636: 0.36, 8.00, 0.50, 3.43
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1637: 0.42, 8.00, 0.50, 3.43
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1638: 0.46, 7.99, 0.50, 3.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1639: 0.44, 7.99, 0.50, 3.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1640: 0.40, 8.00, 0.50, 3.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1641: 0.41, 8.00, 0.50, 3.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1642: 0.44, 8.00, 0.50, 3.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1643: 0.42, 8.00, 0.50, 3.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1644: 0.43, 8.00, 0.50, 3.44
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1645: 0.39, 8.00, 0.50, 3.45
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1646: 0.38, 8.00, 0.50, 3.45
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1647: 0.41, 8.00, 0.50, 3.45
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1648: 0.39, 8.00, 0.50, 3.45
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1649: 0.39, 8.00, 0.50, 3.45
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1650: 0.42, 8.01, 0.50, 3.45
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1651: 0.40, 8.01, 0.50, 3.45
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1652: 0.43, 8.00, 0.50, 3.46
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1653: 0.43, 8.00, 0.50, 3.46
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1654: 0.38, 8.01, 0.50, 3.46
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1655: 0.40, 8.01, 0.50, 3.46
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1656: 0.43, 8.01, 0.50, 3.46
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1657: 0.38, 8.01, 0.50, 3.46
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1658: 0.41, 8.01, 0.50, 3.46
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1659: 0.41, 8.01, 0.50, 3.47
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1660: 0.43, 8.02, 0.50, 3.47
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1661: 0.40, 8.02, 0.50, 3.47
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1662: 0.44, 8.02, 0.50, 3.47
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1663: 0.40, 8.02, 0.50, 3.47
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1664: 0.41, 8.03, 0.50, 3.47
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1665: 0.41, 8.03, 0.50, 3.47
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1666: 0.39, 8.03, 0.50, 3.48
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1667: 0.44, 8.02, 0.50, 3.48
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1668: 0.39, 8.02, 0.50, 3.48
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1669: 0.40, 8.02, 0.50, 3.48
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1670: 0.39, 8.01, 0.50, 3.48
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1671: 0.43, 8.01, 0.50, 3.48
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1672: 0.41, 8.01, 0.50, 3.48
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1673: 0.42, 8.01, 0.50, 3.49
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1674: 0.45, 8.01, 0.50, 3.49
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1675: 0.43, 8.01, 0.50, 3.49
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1676: 0.40, 8.01, 0.50, 3.49
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1677: 0.38, 8.01, 0.50, 3.49
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1678: 0.41, 8.01, 0.50, 3.49
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1679: 0.43, 8.01, 0.50, 3.50
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1680: 0.41, 8.01, 0.50, 3.50
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1681: 0.42, 8.01, 0.50, 3.50
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1682: 0.40, 8.01, 0.50, 3.50
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1683: 0.40, 8.01, 0.50, 3.50
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1684: 0.41, 8.01, 0.50, 3.51
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1685: 0.39, 8.01, 0.50, 3.51
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1686: 0.41, 8.01, 0.50, 3.51
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1687: 0.44, 8.01, 0.50, 3.51
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1688: 0.40, 8.01, 0.50, 3.51
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1689: 0.39, 8.01, 0.50, 3.51
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1690: 0.40, 8.01, 0.50, 3.51
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1691: 0.43, 8.01, 0.50, 3.51
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1692: 0.38, 8.00, 0.50, 3.52
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1693: 0.39, 8.01, 0.50, 3.52
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1694: 0.39, 8.01, 0.50, 3.52
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1695: 0.39, 8.01, 0.50, 3.52
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1696: 0.42, 8.01, 0.50, 3.52
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1697: 0.41, 8.00, 0.50, 3.52
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1698: 0.45, 8.00, 0.50, 3.52
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1699: 0.42, 8.00, 0.50, 3.53
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1700: 0.42, 8.00, 0.50, 3.53
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1701: 0.40, 8.00, 0.50, 3.53
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1702: 0.40, 8.00, 0.50, 3.53
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1703: 0.42, 8.00, 0.50, 3.53
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1704: 0.39, 8.00, 0.50, 3.54
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1705: 0.39, 8.01, 0.50, 3.54
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1706: 0.40, 8.00, 0.50, 3.54
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1707: 0.41, 8.00, 0.50, 3.54
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1708: 0.39, 8.00, 0.50, 3.54
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1709: 0.40, 8.00, 0.50, 3.54
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1710: 0.39, 8.01, 0.50, 3.54
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1711: 0.39, 8.01, 0.50, 3.54
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1712: 0.41, 8.01, 0.50, 3.55
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1713: 0.41, 8.00, 0.50, 3.55
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1714: 0.43, 8.00, 0.50, 3.55
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1715: 0.41, 8.00, 0.50, 3.55
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1716: 0.39, 8.00, 0.50, 3.55
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1717: 0.40, 7.99, 0.50, 3.55
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1718: 0.44, 7.99, 0.50, 3.55
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1719: 0.42, 7.99, 0.50, 3.56
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1720: 0.38, 8.00, 0.50, 3.56
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1721: 0.40, 8.00, 0.50, 3.56
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1722: 0.40, 8.00, 0.50, 3.56
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1723: 0.42, 8.01, 0.50, 3.56
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1724: 0.40, 8.00, 0.50, 3.56
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1725: 0.38, 8.01, 0.50, 3.56
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1726: 0.39, 8.00, 0.50, 3.57
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1727: 0.41, 8.00, 0.50, 3.57
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1728: 0.42, 8.00, 0.50, 3.57
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1729: 0.40, 8.01, 0.50, 3.57
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1730: 0.38, 8.01, 0.50, 3.57
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1731: 0.41, 8.01, 0.50, 3.57
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1732: 0.42, 8.01, 0.50, 3.57
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1733: 0.39, 8.02, 0.50, 3.58
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1734: 0.40, 8.02, 0.50, 3.58
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1735: 0.40, 8.02, 0.50, 3.58
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1736: 0.39, 8.01, 0.50, 3.58
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1737: 0.40, 8.02, 0.50, 3.58
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1738: 0.39, 8.01, 0.50, 3.58
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1739: 0.41, 8.02, 0.50, 3.59
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1740: 0.39, 8.02, 0.50, 3.59
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1741: 0.42, 8.02, 0.50, 3.59
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1742: 0.43, 8.01, 0.50, 3.59
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1743: 0.41, 8.02, 0.50, 3.59
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1744: 0.38, 8.02, 0.50, 3.59
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1745: 0.40, 8.02, 0.50, 3.59
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1746: 0.41, 8.02, 0.50, 3.60
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1747: 0.41, 8.02, 0.50, 3.60
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1748: 0.38, 8.01, 0.50, 3.60
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1749: 0.39, 8.02, 0.50, 3.60
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1750: 0.40, 8.01, 0.50, 3.60
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1751: 0.41, 8.01, 0.50, 3.60
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1752: 0.40, 8.01, 0.50, 3.60
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1753: 0.40, 8.00, 0.50, 3.61
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1754: 0.44, 8.00, 0.50, 3.61
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1755: 0.40, 8.00, 0.50, 3.61
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1756: 0.42, 7.99, 0.50, 3.61
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1757: 0.42, 7.99, 0.50, 3.61
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1758: 0.40, 7.99, 0.50, 3.61
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1759: 0.41, 7.99, 0.50, 3.62
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1760: 0.42, 7.99, 0.50, 3.62
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1761: 0.37, 7.99, 0.50, 3.62
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1762: 0.41, 7.99, 0.50, 3.62
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1763: 0.41, 7.98, 0.50, 3.62
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1764: 0.38, 7.98, 0.50, 3.62
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1765: 0.41, 7.98, 0.50, 3.62
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1766: 0.40, 7.98, 0.50, 3.63
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1767: 0.40, 7.98, 0.50, 3.63
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1768: 0.41, 7.98, 0.50, 3.63
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1769: 0.40, 7.99, 0.50, 3.63
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1770: 0.39, 7.99, 0.50, 3.63
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1771: 0.41, 7.99, 0.50, 3.63
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1772: 0.39, 7.98, 0.50, 3.63
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1773: 0.45, 7.98, 0.50, 3.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1774: 0.40, 7.98, 0.50, 3.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1775: 0.41, 7.99, 0.50, 3.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1776: 0.37, 7.99, 0.50, 3.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1777: 0.36, 7.99, 0.50, 3.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1778: 0.39, 7.99, 0.50, 3.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1779: 0.40, 7.99, 0.50, 3.64
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1780: 0.41, 7.99, 0.50, 3.65
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1781: 0.41, 7.99, 0.50, 3.65
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1782: 0.38, 7.99, 0.50, 3.65
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1783: 0.39, 7.99, 0.50, 3.65
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1784: 0.39, 7.99, 0.50, 3.65
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1785: 0.39, 7.99, 0.50, 3.65
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1786: 0.39, 7.99, 0.50, 3.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1787: 0.38, 7.99, 0.50, 3.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1788: 0.38, 7.99, 0.50, 3.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1789: 0.38, 8.00, 0.50, 3.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1790: 0.42, 7.99, 0.50, 3.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1791: 0.39, 7.99, 0.50, 3.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1792: 0.41, 7.99, 0.50, 3.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1793: 0.37, 7.99, 0.50, 3.66
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1794: 0.41, 7.99, 0.50, 3.67
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1795: 0.40, 7.99, 0.50, 3.67
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1796: 0.41, 7.99, 0.50, 3.67
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1797: 0.42, 7.99, 0.50, 3.67
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1798: 0.41, 8.00, 0.50, 3.67
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1799: 0.42, 8.00, 0.50, 3.67
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1800: 0.39, 8.00, 0.50, 3.67
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1801: 0.41, 8.00, 0.50, 3.67
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1802: 0.37, 8.00, 0.50, 3.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1803: 0.43, 8.00, 0.50, 3.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1804: 0.42, 8.00, 0.50, 3.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1805: 0.42, 8.00, 0.50, 3.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1806: 0.41, 8.00, 0.50, 3.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1807: 0.40, 8.00, 0.50, 3.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1808: 0.40, 8.00, 0.50, 3.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1809: 0.39, 8.00, 0.50, 3.68
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1810: 0.41, 8.00, 0.50, 3.69
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1811: 0.41, 8.00, 0.50, 3.69
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1812: 0.41, 8.00, 0.50, 3.69
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1813: 0.43, 8.00, 0.50, 3.69
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1814: 0.39, 8.00, 0.50, 3.69
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1815: 0.40, 8.00, 0.50, 3.69
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1816: 0.40, 8.00, 0.50, 3.69
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1817: 0.43, 8.00, 0.50, 3.69
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1818: 0.41, 8.00, 0.50, 3.70
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1819: 0.41, 8.00, 0.50, 3.70
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1820: 0.40, 8.01, 0.50, 3.70
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1821: 0.42, 8.01, 0.50, 3.70
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1822: 0.39, 8.01, 0.50, 3.70
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1823: 0.40, 8.01, 0.50, 3.70
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1824: 0.40, 8.01, 0.50, 3.70
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1825: 0.41, 8.01, 0.50, 3.70
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1826: 0.38, 8.00, 0.50, 3.70
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1827: 0.37, 8.00, 0.50, 3.71
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1828: 0.39, 7.99, 0.50, 3.71
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1829: 0.42, 7.99, 0.50, 3.71
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1830: 0.42, 7.99, 0.50, 3.71
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1831: 0.42, 7.99, 0.50, 3.71
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1832: 0.39, 7.99, 0.50, 3.71
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1833: 0.41, 7.99, 0.50, 3.71
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1834: 0.39, 7.99, 0.50, 3.72
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1835: 0.38, 7.98, 0.50, 3.72
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1836: 0.37, 7.98, 0.50, 3.72
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1837: 0.40, 7.99, 0.50, 3.72
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1838: 0.41, 7.99, 0.50, 3.72
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1839: 0.41, 7.99, 0.50, 3.72
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1840: 0.40, 7.99, 0.50, 3.72
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1841: 0.39, 7.99, 0.50, 3.72
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1842: 0.40, 7.99, 0.50, 3.73
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1843: 0.43, 7.99, 0.50, 3.73
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1844: 0.39, 7.99, 0.50, 3.73
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1845: 0.45, 7.99, 0.50, 3.73
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1846: 0.45, 7.99, 0.50, 3.73
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1847: 0.37, 7.99, 0.50, 3.73
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1848: 0.42, 7.99, 0.50, 3.73
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1849: 0.39, 7.99, 0.50, 3.73
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1850: 0.37, 7.99, 0.50, 3.74
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1851: 0.39, 7.99, 0.50, 3.74
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1852: 0.40, 7.99, 0.50, 3.74
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1853: 0.41, 8.00, 0.50, 3.74
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1854: 0.44, 8.00, 0.50, 3.74
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1855: 0.41, 8.00, 0.50, 3.74
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1856: 0.41, 7.99, 0.50, 3.75
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1857: 0.39, 7.99, 0.50, 3.75
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1858: 0.36, 8.00, 0.50, 3.75
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1859: 0.42, 8.00, 0.50, 3.75
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1860: 0.38, 8.00, 0.50, 3.75
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1861: 0.40, 8.00, 0.50, 3.75
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1862: 0.40, 8.00, 0.50, 3.75
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1863: 0.38, 7.99, 0.50, 3.75
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1864: 0.37, 8.00, 0.50, 3.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1865: 0.43, 8.00, 0.50, 3.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1866: 0.36, 8.00, 0.50, 3.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1867: 0.42, 8.00, 0.50, 3.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1868: 0.42, 8.00, 0.50, 3.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1869: 0.38, 8.00, 0.50, 3.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1870: 0.38, 8.00, 0.50, 3.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1871: 0.40, 8.00, 0.50, 3.76
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1872: 0.40, 8.00, 0.50, 3.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1873: 0.38, 8.00, 0.50, 3.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1874: 0.39, 8.00, 0.50, 3.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1875: 0.39, 8.00, 0.50, 3.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1876: 0.43, 8.00, 0.50, 3.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1877: 0.39, 8.00, 0.50, 3.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1878: 0.39, 8.00, 0.50, 3.77
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1879: 0.39, 8.00, 0.50, 3.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1880: 0.41, 8.01, 0.50, 3.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1881: 0.41, 8.01, 0.50, 3.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1882: 0.38, 8.01, 0.50, 3.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1883: 0.40, 8.01, 0.50, 3.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1884: 0.40, 8.01, 0.50, 3.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1885: 0.36, 8.01, 0.50, 3.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1886: 0.40, 8.01, 0.50, 3.78
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1887: 0.39, 8.01, 0.50, 3.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1888: 0.44, 8.01, 0.50, 3.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1889: 0.38, 8.00, 0.50, 3.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1890: 0.40, 8.00, 0.50, 3.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1891: 0.39, 8.00, 0.50, 3.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1892: 0.41, 8.00, 0.50, 3.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1893: 0.39, 8.00, 0.50, 3.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1894: 0.39, 8.00, 0.50, 3.79
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1895: 0.38, 8.00, 0.50, 3.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1896: 0.41, 8.00, 0.50, 3.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1897: 0.38, 8.01, 0.50, 3.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1898: 0.38, 8.00, 0.50, 3.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1899: 0.39, 7.99, 0.50, 3.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1900: 0.41, 7.99, 0.50, 3.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1901: 0.41, 7.99, 0.50, 3.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1902: 0.40, 7.99, 0.50, 3.80
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1903: 0.36, 7.99, 0.50, 3.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1904: 0.40, 7.99, 0.50, 3.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1905: 0.45, 7.99, 0.50, 3.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1906: 0.38, 7.98, 0.50, 3.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1907: 0.38, 7.98, 0.50, 3.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1908: 0.39, 7.99, 0.50, 3.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1909: 0.38, 7.99, 0.50, 3.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1910: 0.39, 7.99, 0.50, 3.81
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1911: 0.43, 7.99, 0.50, 3.82
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1912: 0.39, 7.99, 0.50, 3.82
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1913: 0.41, 7.99, 0.50, 3.82
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1914: 0.40, 8.00, 0.50, 3.82
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1915: 0.42, 8.00, 0.50, 3.82
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1916: 0.39, 8.00, 0.50, 3.82
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1917: 0.44, 8.00, 0.50, 3.82
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1918: 0.37, 8.00, 0.50, 3.83
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1919: 0.42, 8.00, 0.50, 3.83
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1920: 0.37, 8.00, 0.50, 3.83
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1921: 0.37, 8.00, 0.50, 3.83
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1922: 0.34, 8.00, 0.50, 3.83
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1923: 0.41, 8.00, 0.50, 3.83
[-6.9 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1924: 0.39, 8.00, 0.50, 3.83
[-6.9 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1925: 0.41, 8.00, 0.50, 3.83
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1926: 0.39, 8.00, 0.50, 3.84
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1927: 0.36, 8.00, 0.50, 3.84
[-6.9 -0.4 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1928: 0.37, 8.00, 0.50, 3.84
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1929: 0.40, 8.00, 0.50, 3.84
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1930: 0.40, 8.00, 0.50, 3.84
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1931: 0.40, 7.99, 0.50, 3.84
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1932: 0.39, 7.99, 0.50, 3.84
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1933: 0.42, 7.99, 0.50, 3.84
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1934: 0.40, 7.99, 0.50, 3.85
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1935: 0.40, 7.98, 0.50, 3.85
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1936: 0.37, 7.99, 0.50, 3.85
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1937: 0.41, 7.99, 0.50, 3.85
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1938: 0.41, 7.98, 0.50, 3.85
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1939: 0.42, 7.99, 0.50, 3.85
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1940: 0.40, 7.99, 0.50, 3.85
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1941: 0.37, 7.99, 0.50, 3.85
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1942: 0.40, 7.99, 0.50, 3.85
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1943: 0.40, 7.99, 0.50, 3.86
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1944: 0.39, 7.98, 0.50, 3.86
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.5 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1945: 0.38, 7.99, 0.50, 3.86
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.5 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1946: 0.38, 7.98, 0.50, 3.86
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.5 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1947: 0.38, 7.99, 0.50, 3.86
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.5 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1948: 0.38, 7.99, 0.50, 3.86
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.5 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1949: 0.41, 7.99, 0.50, 3.86
[-6.9 -0.4 1.4 9.3 0.9 1.3 0.2 2.5 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1950: 0.40, 8.00, 0.50, 3.86
[-6.9 -0.4 1.4 9.3 0.9 1.3 0.2 2.5 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1951: 0.41, 8.00, 0.50, 3.87
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.5 6.8 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1952: 0.39, 8.00, 0.50, 3.87
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1953: 0.39, 8.00, 0.50, 3.87
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1954: 0.38, 8.00, 0.50, 3.87
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1955: 0.39, 8.00, 0.50, 3.87
[-6.9 -0.4 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1956: 0.40, 8.00, 0.50, 3.87
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1957: 0.41, 7.99, 0.50, 3.87
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1958: 0.38, 7.99, 0.50, 3.87
[-6.9 -0.4 1.5 9.3 0.9 1.4 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1959: 0.39, 7.99, 0.50, 3.88
[-6.9 -0.5 1.5 9.3 0.9 1.4 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1960: 0.40, 7.99, 0.50, 3.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1961: 0.40, 8.00, 0.50, 3.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1962: 0.42, 7.99, 0.50, 3.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1963: 0.39, 7.99, 0.50, 3.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1964: 0.39, 7.99, 0.50, 3.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1965: 0.38, 7.98, 0.50, 3.88
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1966: 0.40, 7.99, 0.50, 3.89
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1967: 0.39, 7.98, 0.50, 3.89
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1968: 0.40, 7.99, 0.50, 3.89
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1969: 0.39, 7.99, 0.50, 3.89
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1970: 0.41, 7.99, 0.50, 3.89
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1971: 0.38, 7.99, 0.50, 3.89
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1972: 0.37, 7.99, 0.50, 3.89
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.5 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1973: 0.36, 7.99, 0.50, 3.89
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1974: 0.40, 7.99, 0.50, 3.89
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1975: 0.41, 7.99, 0.50, 3.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1976: 0.41, 7.99, 0.50, 3.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1977: 0.38, 7.99, 0.50, 3.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1978: 0.42, 7.99, 0.50, 3.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1979: 0.38, 7.99, 0.50, 3.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1980: 0.39, 7.99, 0.50, 3.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1981: 0.40, 7.99, 0.50, 3.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1982: 0.37, 7.99, 0.50, 3.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1983: 0.40, 7.99, 0.50, 3.90
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1984: 0.42, 7.99, 0.50, 3.91
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1985: 0.43, 7.99, 0.50, 3.91
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1986: 0.38, 7.99, 0.50, 3.91
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.7] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1987: 0.40, 7.99, 0.50, 3.91
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1988: 0.39, 7.99, 0.50, 3.91
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1989: 0.39, 7.99, 0.50, 3.91
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1990: 0.39, 7.98, 0.50, 3.91
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1991: 0.41, 7.99, 0.50, 3.92
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1992: 0.40, 7.99, 0.50, 3.92
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1993: 0.39, 8.00, 0.50, 3.92
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1994: 0.40, 8.00, 0.50, 3.92
[-6.9 -0.5 1.5 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1995: 0.36, 7.99, 0.50, 3.92
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1996: 0.38, 8.00, 0.50, 3.92
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1997: 0.39, 8.00, 0.50, 3.92
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.01
round 1998: 0.40, 8.00, 0.50, 3.92
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 1999: 0.40, 8.00, 0.50, 3.92
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
round 2000: 0.39, 8.00, 0.50, 3.93
[-6.9 -0.5 1.4 9.3 0.9 1.3 0.2 2.6 6.7 2.6] [[-6.8 -0.5 1.5 9.2 0.9 1.3 0.2 2.5 6.6 2.4]]
projected contribution: -0.00, -0.00, 0.00, -0.00, -0.00
time spent (seconds): 1725.014008283615

